Smart Contract Vulnerabilities, Tools, and Benchmarks: an Updated Systematic Literature Review

Smart contracts are self-executing programs on blockchain platforms like Ethereum, which have revolutionized decentralized finance by enabling trustless transactions and the operation of decentralized applications. Despite their potential, the security of smart contracts remains a critical concern due to their immutability and transparency, which expose them to malicious actors. Numerous solutions for vulnerability detection have been proposed, but it is still unclear which one is the most effective. This paper presents a systematic literature review that explores vulnerabilities in Ethereum smart contracts, focusing on automated detection tools and benchmark evaluation. We reviewed 3,380 studies from five digital libraries and five major software engineering conferences, applying a structured selection process that resulted in 222 high-quality studies. The key results include a hierarchical taxonomy of 192 vulnerabilities grouped into 13 categories, a comprehensive list of 219 detection tools with corresponding functionalities, methods, and code transformation techniques, a mapping between our taxonomy and the list of tools, and a collection of 133 benchmarks used for tool evaluation. We conclude with a discussion about the insights into the current state of Ethereum smart contract security and directions for future research.

==> (inline-0) <==
\begin{longtable}{p{0.5cm} p{7.2cm} p{7.3cm}}
    \caption{\footnotesize A Comprehensive List of Vulnerabilities Hierarchically Organized.}
    \label{tab:final_tax}\\
    \toprule
    \footnotesize\textbf{Id} & \footnotesize\textbf{Name} & \footnotesize\textbf{Alternative Names} \\
    \midrule
    \endfirsthead
    \multicolumn{3}{c}{{\footnotesize Continued from previous page}} \\
    \toprule
    \footnotesize\textbf{Id} & \footnotesize\textbf{Name} & \footnotesize\textbf{Alternative Names} \\ 
    \midrule
    \endhead
    \midrule
    \multicolumn{3}{r}{{\footnotesize Continued on next page}} \\
    \midrule
    \endfoot
    \bottomrule
    \endlastfoot
    \multicolumn{3}{l}{\textbf{1 - Malicious Environment, Transactions, or Input}}\\
    \midrule
        1A
        & Call to the unknown~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, Staderini2022, KushwahaEtAl2022a}
        & Unexpected fallback function~\cite{Rameder2022} \\ 
        1A1
        & Reentrancy~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, ChoiEtAl2021, ChuEtAl2023, ZhouEtAl2022, KushwahaEtAl2022b, Staderini2022, ChaliasosEtAl2024}
        & \href{https://swcregistry.io/docs/SWC-107/}{SWC-107}, \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC05-reentrancy-attacks.html}{OWASP-SC05}, \href{https://dasp.co/\#item-1}{DASP-1}, Cross function race condition, Recursive call vulnerability, Race to empty~\cite{Rameder2022}\\
        1A1.1
        & Reentrancy with ETH transfer~\citeA{li2024static}
        & Reentrancy-eth~\citeA{AgarwalEtAl2022}~\cite{slither}, Unsafe Credit Transfer~\citeA{vidal2024openscv}\\
        1A1.2
        & Reentrancy without ETH transfer~\citeA{li2024static}
        & Reentrancy-no-eth~\citeA{AgarwalEtAl2022}~\cite{slither}, Unsafe System State Changes~\citeA{vidal2024openscv}\\
        1A1.3
        & Reentrancy with same effect~\citeA{li2024static}
        & Reentrancy benign~\citeA{AgarwalEtAl2022}~\cite{slither}\\
        1A1.4
        & Reentrancy with negative events~\citeA{li2024static}
        & Reentrancy events~\citeA{AgarwalEtAl2022}~\cite{slither}\\
        
        \rowcolor{gray!6}
        1B 
        & Exact balance dependency~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-132/}{SWC-132}, Unexpected Ether, Manipulated balance,
        Unexpected Balance~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Unexpected Ether balance~\citeA{MunirAndTaha2023},
        Unprotected Ether Balance~\citeA{Staderini2022}, 
        Balance equality~\citeA{AgarwalEtAl2022},
        Strict Balance Equality~\citeA{ChenEtAl2022},
        Improper Locking~\citeA{vidal2024openscv}\\ \rowcolor{gray!6}
        1B1
        & Forcing Ether to contracts~\cite{Rameder2022}
        & Check on force to receive balance~\citeA{DiasEtAl2021},
        Force Sending Ether with this.balance check in require() or assert()~\citeA{li2024static}\\ \rowcolor{gray!6}
        1B2
        & Pre-sent Ether~\cite{Rameder2022}
        & \\

        1C 
        & Improper data validation~\cite{Rameder2022} 
        & Untrustworthy data feeds~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, KushwahaEtAl2022a}\\
        
        \rowcolor{gray!6}
        1D 
        & Vulnerable Delegatecall~\cite{Rameder2022} 
        & \href{https://swcregistry.io/docs/SWC-112/}{SWC-112}, Delegatecall to Untrusted Callee~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, MunirAndTaha2023, vidal2024openscv}, Delegate call to Insecure Contracts~\citeA{ZhouEtAl2022}, Unsafe delegatecall~\citeA{WeiEtAl2023, li2024static}, check on target address in delegatecall~\citeA{DiasEtAl2021}, Delegate call~\citeA{AgarwalEtAl2022, KushwahaEtAl2022a, KushwahaEtAl2022b} \\

        \textcolor{black}{1E}
        & External Contract Referencing~\citeA{ZhouEtAl2022}
        & Misuse of address parameters in the constructor~\citeA{MunirAndTaha2023}, Value assigned to contract address~\citeA{DiasEtAl2021}\\

        \rowcolor{gray!6}
        \textcolor{black}{1F}
        & Sending Ether to arbitrary destinations~\citeA{li2024static}
        &  \\

        \textcolor{black}{1G}
        & Unsafe send() in the require() condition~\citeA{li2024static}
        & \\
        
        \rowcolor{gray!6}
        \textcolor{black}{1H}
        & Send to zero address~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \\

        \textcolor{black}{1I}
        & Insufficient gas griefing~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, MunirAndTaha2023, WeiEtAl2023, KushwahaEtAl2022a}
        & \href{https://swcregistry.io/docs/SWC-126/}{SWC-126}, Incorrect Revert Implementation in a Loop~\citeA{vidal2024openscv}\\

        \rowcolor{gray!6}
        \textcolor{black}{1J}
        & Greedy contract~\cite{Rameder2022}
        & Locked Ether~\cite{Rameder2022},
        Freezing Ether~\citeA{Staderini2022, ZhouEtAl2022, ChoiEtAl2021, KushwahaEtAl2022b}\\
        \rowcolor{gray!6}
        \textcolor{black}{1J1}
        & Frozen Ether~\cite{Rameder2022}
        & \\
        
        \midrule
        \multicolumn{3}{l}{\textbf{2 - Blockchain/Environment Dependency}}\\
        \midrule

        2A
        & Block State Dependency~\citeA{ChenEtAl2022, ChoiEtAl2021}
        & Block Info Dependency~\citeA{ChenEtAl2022}\\

        2A1
        & Timestamp dependency~\cite{Rameder2022}~\citeA{ ChuEtAl2023, ZhouEtAl2022, KushwahaEtAl2022a, KushwahaEtAl2022b, Staderini2022}
        & \href{https://swcregistry.io/docs/SWC-116/}{SWC-116}, \href{https://dasp.co/\#item-8}{DASP-8}, Time constraints, Time manipulation~\cite{Rameder2022}, Time restriction~\citeA{VivarEtAl2021}, Block values as a proxy for time~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Incorrect Use of Event Blockchain variables for Time~\citeA{vidal2024openscv}\\

        2A2
        & Block number dependency~\cite{Rameder2022}
        & \\

        2A3
        & Blockhash dependency~\cite{Rameder2022}
        & Blockhash usage~\citeA{Staderini2022} \\

        \rowcolor{gray!6}
        
        2B 
        & Transaction-ordering dependency~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, Staderini2022, AgarwalEtAl2022, ZhouEtAl2022, ChuEtAl2023, KushwahaEtAl2022a, KushwahaEtAl2022b}
        & \href{https://swcregistry.io/docs/SWC-114/}{SWC-114}, Event-ordering bugs~\cite{Rameder2022},
        Incorrect Function Call Order~\citeA{vidal2024openscv}, time-of-check vs time-of-use\\
        \rowcolor{gray!6}
        2B1
        & Front-running attack~\cite{Rameder2022}
        & \href{https://dasp.co/\#item-7}{DASP-7}, Race condition~\cite{Rameder2022}\\
        \rowcolor{gray!6}
        2B2
        & Transfer Pre-Condition Dependent on Transaction Order~\citeA{vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        2B3
        & Transfer Amount Depending on Transaction Order~\citeA{vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        2B4
        & Transfer Recipient Depending on Transaction Order ~\citeA{vidal2024openscv}
        & \\

        2C 
        & Bad random number generation~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-120/}{SWC-120}, \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC09-insecure-randomness.html}{OWASP-SC09}, \href{https://dasp.co/\#item-6}{DASP-6}, Generating Randomness~\cite{Rameder2022}~\citeA{ ZhouEtAl2022, Staderini2022},
        Bad randomness~\cite{Rameder2022},
        Weak Sources of Randomness from Chain Attributes~\citeA{dZaazaaAndElBakkali2023a,dZaazaaAndElBakkali2023b}, Random Number~\citeA{VivarEtAl2021}, Weak PRNG~\citeA{li2024static}\\

        2C1
        & Randomness Using Block Hash~\citeA{KushwahaEtAl2022a}
        & \\

        \rowcolor{gray!6}        
        2D 
        & Leakage of confidential information~\cite{Rameder2022} 
        & \href{https://swcregistry.io/docs/SWC-136/}{SWC-136}, Lack of transaction privacy~\cite{Rameder2022}~\citeA{ KushwahaEtAl2022a},
        Private information leakage, Nothing is secret, Confidentiality failure, Keeping secrets, Data exposure~\cite{Rameder2022},
        On-chain oracle manipulation~\citeA{ChaliasosEtAl2024}, Secrecy failure~\citeA{Staderini2022}, Exposed secret~\citeA{MunirAndTaha2023}, Unencrypted private data on-chain~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023}, Secrets~\citeA{VivarEtAl2021} \\
    
        2E
        & Unpredictable state~\cite{Rameder2022}~\citeA{ VivarEtAl2021}
        & Unsafe External Library Call, External Library Calling~\citeA{vidal2024openscv}\\

        2E1
        & Dynamic Library~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \\

        2E2
        & References to destroyed contracts~\citeA{MunirAndTaha2023}
        & \\

        2E3
        & Use of Malicious Libraries~\citeA{vidal2024openscv}
        & Using components with known vulnerabilities~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, External Library Calling, Malicious Libraries~\citeA{vidal2024openscv} \\

        \rowcolor{gray!6}
        
        2F
        & Unsafe Non-Blockchain External Call~\citeA{vidal2024openscv}
        &  \\
        \rowcolor{gray!6}
        2F1
        & Unsafe External Web Service Call~\citeA{vidal2024openscv}
        & Web Service~\citeA{vidal2024openscv} \\
        \rowcolor{gray!6}
        2F2
        & Unsafe External Command Execution~\citeA{vidal2024openscv}
        & System Command Execution~\citeA{vidal2024openscv} \\
        \rowcolor{gray!6}
        2F3
        & Unsafe External File Access~\citeA{vidal2024openscv}
        & External File Accessing~\citeA{vidal2024openscv} \\
        
        2G
        & Cross Channel Invocation~\citeA{vidal2024openscv}
        & Cross Channel Chaincode Invocation~\citeA{vidal2024openscv} \\
        
        \midrule
        \multicolumn{3}{l}{\textbf{3 - Exception \& Error Handling Disorders}}\\
        \midrule
        
        3A
        & Unchecked low-level call/send return values~\cite{Rameder2022}
        & \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC06-unchecked-external-calls.html}{OWASP-SC06}, \href{https://dasp.co/\#item-4}{DASP-4}, Unhandled exception, Mishandled exceptions~\cite{Rameder2022}~\citeA{ChuEtAl2023},
        Improper handling of exceptions~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, Improper Check of Low-Level Call Return Value~\citeA{vidal2024openscv}, Unchecked external calls~\citeA{ChenEtAl2022}, Check on external call~\citeA{MunirAndTaha2023}, Improper Check of External Call Return Value, Improper Exception Handling of External Calls~\citeA{vidal2024openscv}
        \\
        
        3A1
        & Unchecked call~\citeA{li2024static}
        & \href{https://swcregistry.io/docs/SWC-104/}{SWC-104}, Unchecked call return values~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, AgarwalEtAl2022, Staderini2022}\\
        
        3A2
        & Unchecked send~\citeA{li2024static}
        & Unchecked/unsafe send~\cite{Rameder2022}\\
        
        3A3
        & Unchecked transfer~\citeA{li2024static}~\cite{slither}
        & Improper Check on Transfer Credit~\citeA{vidal2024openscv}\\

        \rowcolor{gray!6}
        3B
        & Unexpected throw or revert~\cite{Rameder2022}
        &  Improper Use of Exception Handling Functions~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        3B1
        & Mishandled out-of-gas exception~\cite{Rameder2022}
        & Gasless send\cite{Rameder2022}~\citeA{ Staderini2022, KushwahaEtAl2022a}\\

        \rowcolor{gray!6}
        3C
        & Assert, require or revert violation~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-123/}{SWC-123}, \href{https://swcregistry.io/docs/SWC-110/}{SWC-110}, Assert violation~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Assertion failure~\citeA{ChoiEtAl2021},
        Requirement violation~\citeA{ChoiEtAl2021, WeiEtAl2023, Staderini2022},
        Requirement violation by the called smart contract~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Require on input variable~\citeA{DiasEtAl2021},
        Revert require, Exception state~\citeA{AgarwalEtAl2022}\\
        \rowcolor{gray!6}
        3C1
        & Wrong Selection of Guard Function~\citeA{vidal2024openscv}
        & \\

        3D
        & Send instead of transfer
        & Wrong use of transfer credit function~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        \textcolor{black}{3E}
        & DoS with failed call~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, MunirAndTaha2023, KushwahaEtAl2022a}
        & \href{https://swcregistry.io/docs/SWC-113/}{SWC-113}, Unexpected-throw-DoS, DoS with unexpected revert/throw\cite{Rameder2022}, Dos by External contracts~\cite{Rameder2022}~\citeA{ Staderini2022}\\

        \textcolor{black}{3F}
        & DoS by Exception inside loop~\cite{Rameder2022}
        & DoS under external influence~\cite{Rameder2022}~\citeA{ ChenEtAl2022}, Wallet griefing causing out of gas exception~\cite{Rameder2022}, Improper Exception Handling in a Loop~\citeA{vidal2024openscv} \\
        
        % \midrule
        % \multicolumn{3}{l}{\textbf{4 - Denial of Service}}\\
        % \midrule
        
        \midrule
        \multicolumn{3}{l}{\textbf{4 - Resource Consumption \& Gas Related Issues}}\\
        \midrule
        
        4A 
        & Gas costly loops~\cite{Rameder2022} 
        & Invariants in loops~\cite{Rameder2022} \\
        \rowcolor{gray!6}
        4B
        & Gas costly pattern~\cite{Rameder2022}
        & Inefficient Operation Sequence~\citeA{vidal2024openscv}\\

        4C
        & High gas consumption of variable data type or declaration
        & \\
        
        4C1
        & Byte Array~\cite{Rameder2022}
        & Variable type~\citeA{DiasEtAl2021}, Bytes Variables Risk~\citeA{li2024static}, Wrong Type in Variable Declaration~\citeA{vidal2024openscv}\\
        
        4C2
        & Invariant State variables not declared constant~\cite{Rameder2022} 
        & Declaration of invariant state variable~\citeA{DiasEtAl2021}, Missing Constant Modifier in Variable Declaration~\citeA{vidal2024openscv} \\
        
        \rowcolor{gray!6}
        4D
        & High gas consumption function type~\cite{Rameder2022}~\citeA{ ChenEtAl2022}
        & Function declaration public instead of external~\cite{Rameder2022}~\citeA{vidal2024openscv}\\

        4E 
        & Under-priced opcodes~\cite{Rameder2022}
        & \\
        \rowcolor{gray!6}
        4F
        & Transfer of all the gas~\cite{Rameder2022}
        & \\

        \textcolor{black}{4G}
        & Unused statement~\citeA{ChenEtAl2022}
        & \\
    
        \rowcolor{gray!6}
        \textcolor{black}{4H} 
        & Dangerous usage of msg.value inside a Loop 
        & \\

        \textcolor{black}{4I}
        & DoS with block gas limit reached~\cite{Rameder2022}~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, KushwahaEtAl2022a}
        & \href{https://swcregistry.io/docs/SWC-128/}{SWC-128},
        Check on gas Limit~\citeA{DiasEtAl2021},
        Gas limit in loops, Extra Gas in loop~\citeA{AgarwalEtAl2022}, DoS with block gas limit~\citeA{li2024static} \\

        \textcolor{black}{4I1}
        & DoS Costly Pattern and Loops~\citeA{Staderini2022}
        & Multiple calls in a single transaction~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, Nested Call~\citeA{ChenEtAl2022}, Multiple calls, Transfer in loop~\citeA{AgarwalEtAl2022}\\

        \midrule
        \multicolumn{3}{l}{\textbf{5 - Authentication \& Access Control Vulnerabilities}}\\
        \midrule
        \rowcolor{white}
        5A
        & Prodigal contract
        & \\
        \rowcolor{white}
        5A1
        & Authorization via transaction origin~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-115/}{SWC-115}, Authentication through tx.origin~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, Staderini2022, AgarwalEtAl2022, ZhouEtAl2022, KushwahaEtAl2022a},
        Transaction state dependency~\citeA{MunirAndTaha2023, luo2024scvhunter},
        Transaction origin use~\citeA{ChoiEtAl2021}, Dangerous Usage of tx.origin~\citeA{li2024static}, Wrong Caller Identification~\citeA{vidal2024openscv}  \\
        \rowcolor{gray!6}
        5B
        & Access Control management~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC01-access-control.html}{OWASP-SC01}, \href{https://dasp.co/\#item-2}{DASP-2}, Improper access control~\citeA{vidal2024openscv} \\
        \rowcolor{gray!6}
        5B1
        & Unprotected self-destruction~\cite{Rameder2022}~\citeA{ ChuEtAl2023, AgarwalEtAl2022, KushwahaEtAl2022a, KushwahaEtAl2022b, Staderini2022, ZhouEtAl2022}
        & \href{https://swcregistry.io/docs/SWC-106/}{SWC-106}, Unexpected kill, Destroyable contract~\cite{Rameder2022},
        Suicidal contract~\citeA{ChoiEtAl2021},
        Unsafe suicide~\citeA{WeiEtAl2023},
        Check on suicide functionality~\citeA{DiasEtAl2021}\\
        \rowcolor{gray!6}
        5B2
        & Unauthorized Ether withdrawal~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-105/}{SWC-105}, Unprotected Ether withdrawal~\citeA{Staderini2022, WeiEtAl2023, dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, KushwahaEtAl2022a}
        Check on balance withdrawal~\citeA{DiasEtAl2021},
        Ether leak~\citeA{ChoiEtAl2021} \\
        \rowcolor{gray!6}
        5B3
        & Initializing method without permission check~\citeA{li2024static}
        &  \\
        \rowcolor{gray!6}
        5B4
        & Missing msg.sender check for transferFrom()~\citeA{li2024static}
        & Arbitrary from in transferFrom() without msg.sender check~\citeA{li2024static} \\

        \rowcolor{gray!6}
        5B5
        & Unauthorized accessibility due to wrong function or state variable visibility~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-108/}{SWC-108}, Visibility of exposed functions~\cite{Rameder2022}~\citeA{ Staderini2022}
        Function or state variable default visibility~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Function/State visibility error~\citeA{ChaliasosEtAl2024},
        Unspecified visibility level~\citeA{MunirAndTaha2023},
        Bad visibility~\citeA{AgarwalEtAl2022},
        Default visibility~\citeA{ZhouEtAl2022},
        No restricted write, Implicit visibility level, Non-public variables accessed by public/external functions, Default/Unintended/Erroneous visibility~\cite{Rameder2022} \\
        \rowcolor{gray!6}
        5B5.1
        & Function default visibility~\citeA{WeiEtAl2023, KushwahaEtAl2022a}
        & \href{https://swcregistry.io/docs/SWC-100/}{SWC-100}, Default function visibility~\citeA{li2024static}, Wrong function modifier~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        5B5.2
        & State variable default visibility~\citeA{WeiEtAl2023}
        & Missing visibility modifier in variable declaration~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        5B6
        & Bypassable Modifier~\citeA{fang2023beyond}
        & \\
        
        5C
        & Signature based vulnerabilities~\cite{Rameder2022}
        & Insufficient signature information~\cite{Rameder2022} \\
        5C1
        & Missing protection against signature replay attack~\cite{Rameder2022}~\citeA{ Staderini2022, WeiEtAl2023, dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \href{https://swcregistry.io/docs/SWC-121/}{SWC-121}, Improper Check against Signature Replay Attacks~\citeA{vidal2024openscv}\\
        5C2 
        & Lack of proper signature verification~\cite{Rameder2022}~\citeA{ WeiEtAl2023, dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \href{https://swcregistry.io/docs/SWC-122/}{SWC-122}, Method permit() Used for Arbitrary from in transferFrom()~\citeA{li2024static}, Improper authenticity check~\citeA{vidal2024openscv}\\
        5C3
        & Hash collision with multiple variable length arguments~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, KushwahaEtAl2022a}
        & \href{https://swcregistry.io/docs/SWC-133/}{SWC-133}, Incorrect Argument Encoding~\citeA{vidal2024openscv}\\
        5C4
        & Function Clashing~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \\
        5C5
        & Signature Malleability~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, Staderini2022, WeiEtAl2023}
        & \href{https://swcregistry.io/docs/SWC-117/}{SWC-117}, Incorrect Verification of Cryptographic Signature~\citeA{vidal2024openscv}\\
        
        \rowcolor{gray!6}
        5D
        & Identity Verification~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \\

        5E
        & Usage of public mint or burn~\citeA{li2024static}
        & \\

        \rowcolor{gray!6}
        \textcolor{black}{5F}
        & Overpowered Role~\citeA{AgarwalEtAl2022}
        & Check on overpowered role~\citeA{DiasEtAl2021} \\

        \midrule
        \multicolumn{3}{l}{\textbf{6 - Arithmetic bugs}}\\
        \midrule

        6A
        & Integer over- or underflow~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, Staderini2022, KushwahaEtAl2022a, AgarwalEtAl2022, ChuEtAl2023, MunirAndTaha2023}
        & \href{https://swcregistry.io/docs/SWC-101/}{SWC-101}, \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC08-integer-overflow-underflow.html}{OWASP-SC08}, \href{https://dasp.co/\#item-3}{DASP-3}, Arithmetic UnderflowOverflow~\citeA{KushwahaEtAl2022b},
        Integer bug~\citeA{ChoiEtAl2021},
        Value assignment with too many digits~\citeA{DiasEtAl2021} \\

        6A1
        & Integer overflow~\citeA{vidal2024openscv}
        &  \\

        6A2
        & Integer underflow~\citeA{vidal2024openscv}
        &  \\

        \rowcolor{gray!6}
        6B
        & Unchecked division~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \\
        \rowcolor{gray!6}
        6B1
        & Integer division~\cite{Rameder2022}
        & Money leak~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, Unexpected result from division~\citeA{MunirAndTaha2023}, Floating point \& Precision~\cite{Rameder2022} \\
        \rowcolor{gray!6}
        6B2
        & Integer Division before Multiplication~\citeA{li2024static}
        & Arithmetic Precision~\citeA{Staderini2022}\\
        \rowcolor{gray!6}
        6B3
        & Divide by Zero~\citeA{vidal2024openscv}
        & \\

        6C
        & Integer bugs or Arithmetic Issues~\cite{Rameder2022}
        & Check on arithmetic operation~\citeA{DiasEtAl2021},
        Unchecked Math, Wrong operator~\cite{Rameder2022}\\

        6C1
        & Incorrect Calculation~\citeA{li2024cobra}
        & \\

        6C2
        & Truncation Bugs~\citeA{AgarwalEtAl2022, vidal2024openscv}
        & Integer Truncation~\cite{Rameder2022}~\citeA{ DiasEtAl2021}\\

        6C3
        & Signedness Bugs~\citeA{AgarwalEtAl2022, vidal2024openscv}
        & Integer sign~\cite{Rameder2022}~\citeA{ DiasEtAl2021}\\

        \rowcolor{gray!6}        
        \textcolor{black}{6D}
        & Array length manipulation~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, AgarwalEtAl2022}
        & Unsafe array length Assignment~\citeA{li2024static}\\
        
        \midrule
        \multicolumn{3}{l}{\textbf{7 - Bad Coding Quality and Programming Language Specifics}}\\
        \midrule
        \rowcolor{gray!6}
        7A
        & Type cast~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, Staderini2022}
        & Unsafe type declaration, Type conversion~\citeA{VivarEtAl2021}, Wrong Function Call~\citeA{vidal2024openscv} \\

        7B
        & Coding error~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-129/}{SWC-129}, Typographical error~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, vidal2024openscv}, Immutable bugs~\cite{Rameder2022}~\citeA{ VivarEtAl2021}, Coding Bug\cite{Rameder2022} \\

        \rowcolor{gray!6}
        7C
        & Bad coding pattern~\cite{Rameder2022}
        & \\

        7D
        & Deprecated source language features~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-111/}{SWC-111}, Use of deprecated Solidity function~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b} \\

        % 7E
        % & Write to arbitrary storage location~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, DiasEtAl2021}
        % & Arbitrary send~\citeA{AgarwalEtAl2022},
        % Arbitrary write~\citeA{ChoiEtAl2021} \\

        \rowcolor{gray!6}
        7E
        & Use of assembly~\cite{Rameder2022}~\citeA{ AgarwalEtAl2022}
        & Assembly-based vulnerabilities~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, Usage of assembly~\citeA{AgarwalEtAl2022}\\
        \rowcolor{gray!6}
        7E1
        & Arbitrary jump with function type variable~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023}
        & \href{https://swcregistry.io/docs/SWC-127/}{SWC-127}, Arbitrary jump~\citeA{Staderini2022}, Control-Flow hijack~\citeA{ChoiEtAl2021}, Function type variables assignment using arbitrary values~\citeA{DiasEtAl2021}, Specify function variable as any type\cite{Rameder2022} \\
        \rowcolor{gray!6}
        7E2
        & Constant function using assembly code~\citeA{AgarwalEtAl2022} 
        & Constant Function~\citeA{AgarwalEtAl2022}, Interoperability issues with other contracts~\citeA{vidal2024openscv} \\
        \rowcolor{gray!6}
        7E3
        & Returning results using assembly code in constructor~\cite{Rameder2022}
        & \\
        
        7F
        & Incorrect inheritance order~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023}
        & \href{https://swcregistry.io/docs/SWC-125/}{SWC-125}, Wrong class inheritance order~\citeA{vidal2024openscv}\\

        \rowcolor{gray!6}
        7G
        & Variable shadowing~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-119/}{SWC-119}, Hidden state variable~\cite{Rameder2022},
        Shadowing state variables~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Variable name~\citeA{DiasEtAl2021},
        Tained memory~\citeA{MunirAndTaha2023},
        Shadowing state, Shadowing abstract, Shadowing builtin, Shadowing local~\citeA{AgarwalEtAl2022} \\
        \rowcolor{gray!6}
        7G1
        & Use of Same Variable or Function Name In Inherited Contract~\citeA{vidal2024openscv}
        &  \\
        \rowcolor{gray!6}
        7G2
        & Variables or Functions Named After Reserved Words~\citeA{vidal2024openscv}
        &  \\
        \rowcolor{gray!6}
        7G3
        & Use of the Same Variable or Function Name In a Single Contract~\citeA{vidal2024openscv}
        &  \\

        7H 
        & Misleading source code~\cite{Rameder2022}
        & API inconsistency~\cite{Rameder2022} \\

        7H1
        & Right to Left override~\citeA{Staderini2022, WeiEtAl2023}~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-130/}{SWC-130}, Function Call with Wrong Arguments~\citeA{vidal2024openscv}\\

        7H2
        & Hidden built-in symbols~\cite{Rameder2022}
        & Built-in symbol shadowing~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b},
        Use of deprecated built-in symbols~\citeA{DiasEtAl2021} \\

        \rowcolor{gray!6}
        7I
        & Missing logic~\cite{Rameder2022} 
        & \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC03-logic-errors.html}{OWASP-SC03}, Logical errors or dead code~\cite{Rameder2022}, Business logic vulnerabilities, Wrong logic~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        7I1
        & Code with no effects~\cite{Rameder2022}~\citeA{ WeiEtAl2023, dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b} 
        & \href{https://swcregistry.io/docs/SWC-135/}{SWC-135}, No Effect Code Execution~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        7I2
        & Unused variable~\citeA{vidal2024openscv} 
        & \href{https://swcregistry.io/docs/SWC-131/}{SWC-131}, Presence of unused variables~\cite{Rameder2022}~\citeA{ WeiEtAl2023}\\
        \rowcolor{gray!6}
        7I3
        & Unused return~\citeA{AgarwalEtAl2022, li2024static}
        & ~\\
        
        \rowcolor{gray!6}
        7I4
        & Missing return type on function~\citeA{vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        7I5
        & Missing type in variable declaration~\citeA{vidal2024openscv}
        & Insecure inference~\citeA{MunirAndTaha2023},
        Unsafe type inference~\cite{Rameder2022}\\
        \rowcolor{gray!6}
        7I6
        & Missing variable initialization~\citeA{vidal2024openscv}
        & Uninitialized local/state variable~\cite{Rameder2022},
        Uninitialized state variables~\citeA{ChuEtAl2023},
        Uninitialized state, Uninitialized local~\citeA{AgarwalEtAl2022},
        Initialization of local variables, Initialization of state variables, Missing initialization~\citeA{DiasEtAl2021}\\
        \rowcolor{gray!6}
        7I7
        & Missing input validation~\citeA{li2024static}
        & \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC04-lack-of-input-validation.html}{OWASP-SC04}, Improper input validation~\citeA{vidal2024openscv}\\
        \rowcolor{gray!6}
        7I8
        & Function return type mismatch~\citeA{vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        7I9
        & Parameter type mismatch~\citeA{vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        7I10
        & Wrong type of Function~\citeA{vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        7I11
        & Redundant Functionality~\citeA{vidal2024openscv}
        & \\

        7J
        & Insecure contract upgrading~\cite{Rameder2022}
        & Upgradable contract, Patching~\cite{Rameder2022} \\

        \rowcolor{gray!6}
        7K
        & Inadequate or incorrect logging or documentation~\cite {Rameder2022}
        & \\

        7L
        & Hardcoded addresses~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, AgarwalEtAl2022, ChenEtAl2022, vidal2024openscv}
        & \\
        \rowcolor{gray!6}
        \textcolor{black}{7M}
        & Ether lost in transfer\cite{Rameder2022} 
        & Transfer to orphan address~\cite{Rameder2022},
        Lost of Ether~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, Staderini2022, KushwahaEtAl2022a}, Loss of Ether~\citeA{VivarEtAl2021}\\

        \textcolor{black}{7N}
        & Locked Money~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, AgarwalEtAl2022, ChuEtAl2023} 
        & Unreachable Payable Function~\citeA{vidal2024openscv}\\
                    
        \rowcolor{gray!6}
        7O
        & Missing constructor~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, vidal2024openscv}
        & \\

        7P
        & Extraneous Field Declaration~\citeA{vidal2024openscv}
        & \\
        
        \rowcolor{gray!6}
        7Q
        & Inadequate Data Representation~\citeA{vidal2024openscv}
        & \\

        \textcolor{black}{7R}
        & Map overlap~\citeA{MunirAndTaha2023}
        & \\

        \rowcolor{gray!6}
        \textcolor{black}{7S}
        & Missing Interrupter~\citeA{ChenEtAl2022}
        & \\

        \textcolor{black}{7T}
        & Missed to implement a fallback function~\citeA{MunirAndTaha2023}
        & \\

        \rowcolor{gray!6}
        \textcolor{black}{7U} 
        & Improper locking during external calls~\citeA{vidal2024openscv}
        & \\

        \textcolor{black}{7V} 
        & Infinite loop~\citeA{WeiEtAl2023}
        & Unbounded mass operation~\citeA{MunirAndTaha2023} \\

        \midrule
        \multicolumn{3}{l}{\textbf{8 - Environment Configuration Issues}}\\
        \midrule

        8A
        & Short address~\cite{Rameder2022}~\citeA{ ZhouEtAl2022, ChuEtAl2023, Staderini2022}
        & \href{https://dasp.co/\#item-9}{DASP-9}, Check on input address length~\citeA{DiasEtAl2021},
        Address shortening~\citeA{MunirAndTaha2023} \\

        \rowcolor{gray!6}        
        8B
        & Outdated compiler version~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023, vidal2024openscv}
        & \href{https://swcregistry.io/docs/SWC-102/}{SWC-102}, Pragmas version~\citeA{AgarwalEtAl2022},
        Unspecified Compiler version~\citeA{ChenEtAl2022},
        Compiler version~\citeA{DiasEtAl2021} \\

        8C
        & Floating or no pragma~\cite{Rameder2022}~\citeA{ WeiEtAl2023, KushwahaEtAl2022a}
        & \href{https://swcregistry.io/docs/SWC-103/}{SWC-103}, Floating compiler version~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, Undetermined program version prevalence~\citeA{vidal2024openscv} \\

        \rowcolor{gray!6}
        8D
        & Token API violation~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & Token standard incompatibility~\cite{Rameder2022}, Unmatched ERC-20 Standard~\citeA{ChenEtAl2022}, Extraneous exception handling~\citeA{vidal2024openscv} \\
        \rowcolor{gray!6}
        8D1
        & Improper or missing event handling~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & Missing Reminder~\citeA{ChenEtAl2022}, Fake Deposit~\citeA{MunirAndTaha2023}, Missing token verification of exchange~\citeA{vidal2024openscv} \\
        \rowcolor{gray!6}
        8D2
        & ERC-20 transfer~\citeA{vidal2024openscv}
        & \\

        8E
        & Ethereum update incompatibility~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-134/}{SWC-134}, Failing to accept new deposit, Deposit Acceptance~\citeA{MunirAndTaha2023},
        Message call with hardcoded gas amount~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023}\\

        8E1
        & Call with hardcoded gas amount~\citeA{vidal2024openscv}
        & \\

        8E2
        & transfer() and send() with hardcoded gas amount~\citeA{vidal2024openscv}
        & \\
        
        \rowcolor{gray!6}
        8F
        & Configuration error~\cite{Rameder2022}
        & \\

        \textcolor{black}{8G}
        & Deprecated APIs~\citeA{ChenEtAl2022}
        & \\

        \midrule
        \multicolumn{3}{l}{\textbf{9 - Eliminated/Deprecated syntax}}\\
        \midrule

        9A
        & Callstack depth limit~\cite{Rameder2022}
        & Stack size limit~\cite{Rameder2022}, 
        Limited stack size~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}, Stack size~\citeA{VivarEtAl2021} \\
        \rowcolor{gray!6}
        9B
        & Uninitialized storage pointer~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, MunirAndTaha2023, vidal2024openscv}
        & \href{https://swcregistry.io/docs/SWC-109/}{SWC-109}, Uninitialized storage~\citeA{AgarwalEtAl2022}, Initialization of storage pointer~\citeA{DiasEtAl2021} \\

        9C
        & Erroneous constructor name~\cite{Rameder2022}
        & \href{https://swcregistry.io/docs/SWC-118/}{SWC-118}, Incorrect constructor name~\cite{Rameder2022}~\citeA{ dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b, WeiEtAl2023},
        Constructor name~\citeA{DiasEtAl2021}, Wrong constructor name~\citeA{vidal2024openscv}\\

        \rowcolor{gray!6}
        \textcolor{black}{9D}
        & Double constructor~\citeA{dZaazaaAndElBakkali2023a, dZaazaaAndElBakkali2023b}
        & \\

        \midrule
        \multicolumn{3}{l}{\textbf{10 - Library Misuses}}\\
        \midrule
        \rowcolor{gray!6}
        10A & Invalid Wrapper Check in Library~\citeA{Huang2024Revealing} & \\

        10B & Unhandled Exceptions in Library~\citeA{Huang2024Revealing} & \\
        \rowcolor{gray!6}
        10C & Inappropriate Library Extension~\citeA{Huang2024Revealing} & \\

        10D & Inappropriate Using For~\citeA{Huang2024Revealing} & \\
        \rowcolor{gray!6}
        10E & Incomplete Function Replacement~\citeA{Huang2024Revealing} & \\

        10F & Overestimated Library Capability~\citeA{Huang2024Revealing} & \\
        \rowcolor{gray!6}
        10G & Underestimated Library Capability~\citeA{Huang2024Revealing} & \\

        10H & Unnecessary Library Using~\citeA{Huang2024Revealing} & \\

        \midrule
        \multicolumn{3}{l}{\textbf{11 - Machine Unauditable Functional Vulnerabilities}}\\
        \midrule
        
        \rowcolor{gray!6}
        11A & Price oracle manipulation~\citeA{sun2024gptscan} & \href{https://owasp.org/www-project-smart-contract-top-10/2025/en/src/SC02-price-oracle-manipulation.html}{OWASP-SC02}, Price manipulation~\citeA{sun2024gptscan, wang2024skyeye}\\
        \rowcolor{gray!6}
        11A1 & Price oracle manipulation with AMM~\citeA{sun2024gptscan} & \\
        \rowcolor{gray!6}
        11A2 & Price oracle manipulation by buying token~\citeA{sun2024gptscan} & \\

        11B & Erroneous Accounting~\citeA{Z.ZhangEtAl2023} & \\
        
        \rowcolor{gray!6}
        11C & ID Uniqueness Violation~\citeA{wang2024smartinv} & ID-related violation~\citeA{Z.ZhangEtAl2023}\\

        11D & Inconsistent State Updates~\citeA{wang2024smartinv} & Erroneous State Updates~\citeA{Z.ZhangEtAl2023}\\

        \rowcolor{gray!6}
        11E & Privilege Escalation~\citeA{Z.ZhangEtAl2023, wang2024smartinv} & \\

        11F & Atomicity Violation~\citeA{Z.ZhangEtAl2023, wang2024smartinv} & \\

        \rowcolor{gray!6}
        11G & Contracts Implementation Specific Bugs~\citeA{Z.ZhangEtAl2023} & \\

        11H & Business Logic Flaw~\citeA{wang2024smartinv} & \\

        \rowcolor{gray!6}
        11I & Cross-Bridge~\citeA{wang2024smartinv} & \\

        \midrule
        \multicolumn{3}{l}{\textbf{12 - Storage \& Memory}}\\
        \midrule
        
        12A & Memory Manipulation~\citeA{li2024static} & \\
        12A1 & Write to arbitrary storage location~\citeA{vidal2024openscv}\cite{Rameder2022} & \href{https://swcregistry.io/docs/SWC-124/}{SWC-124}, Arbitrary write~\citeA{ChoiEtAl2021}\\
        12A2 & Read from Arbitrary Storage Location~\citeA{vidal2024openscv} & \\

        \rowcolor{gray!6}
        12B & Static array out-of-bounds~\citeA{song2022esbmc} & \\

        12C & Dynamic array out-of-bounds~\citeA{song2022esbmc} & \\
        
        \rowcolor{gray!6}
        \textcolor{black}{12D}
        & Misleading data location~\citeA{ChenEtAl2022}
        & Modifying storage array by value~\citeA{li2024static}\\

        \midrule
        \multicolumn{3}{l}{\textbf{13 - Cross-chain System Vulnerabilities}}\\
        \midrule
        
        13A & Block expansion attack~\cite{kaur2020scalability}\cite{duan2023attacks} & \\
        
        \rowcolor{gray!6}
        13B & Data synchronization timeout attack~\cite{suhail2022blockchain} \cite{duan2023attacks} & \\

        13C & Failure diffusion~\cite{yu2019challenge} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13D & Privacy leakage attack~\cite{xu2022banks} \cite{duan2023attacks} & \\

        13E & Unauthorized access~\cite{rizvi2020identifying} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13F & Disguised and untrusted notary~\cite{sun2020collaborative} \cite{duan2023attacks} & \\

        13G & Transaction forgery attack~\cite{lv2022attack} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13H & Denial of service attack~\cite{tian2021enabling} \cite{duan2023attacks} & \\

        13I & Hot wallet attack~\cite{chepurnoy2019multi} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13J & Wormhole attack~\cite{malavolta2018anonymous} \cite{duan2023attacks} & \\

        13K & Sore loser attack~\cite{xue2021hedging} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13L & Routing attack~\cite{careem2020reputation} \cite{duan2023attacks} & \\

        13M & Replay attack~\cite{sonnino2020replay} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13N & Collusion attack~\cite{schrepel2019collusion} \cite{duan2023attacks} & \\

        13O & Unrestricted Deposit Emitting~\cite{zhang2022xscope} \cite{duan2023attacks} & \\

        \rowcolor{gray!6}
        13P & Inconsistent Event Parsing~\cite{zhang2022xscope} \cite{duan2023attacks} & \\

        13Q & Unauthorized Unlocking~\cite{zhang2022xscope} \cite{duan2023attacks} & \\

\end{longtable}

==> (inline-1) <==
\begin{longtable}{p{4.5cm} p{0.8cm} >{\centering\arraybackslash}p{0.4cm} p{0.7cm} p{1.1cm} >{\centering\arraybackslash}p{1.2cm} >{\centering\arraybackslash}p{1.7cm} >{\centering\arraybackslash}p{0.9cm} >{\centering\arraybackslash}p{1cm} }
    
    \caption{\footnotesize A Comprehensive List of Tools.}
    \label{tab:tools}\\
    \toprule
    \footnotesize\textbf{Tool} & \footnotesize\textbf{Article} & \footnotesize\textbf{Link} & \footnotesize\textbf{Year} & \footnotesize\textbf{Language} & \footnotesize\textbf{Bytecode} & \footnotesize\textbf{Source Code} & \footnotesize\textbf{Static} & \footnotesize\textbf{Dynamic} \\ 
    \midrule
    \endfirsthead
    \midrule
    \multicolumn{9}{l}{{\footnotesize Continued from previous page}} \\
    \toprule
    \footnotesize\textbf{Tool} & \footnotesize\textbf{Article} & \footnotesize\textbf{Link} & \footnotesize\textbf{Year} & \footnotesize\textbf{Language} & \footnotesize\textbf{Bytecode} & \footnotesize\textbf{Source Code} & \footnotesize\textbf{Static} & \footnotesize\textbf{Dynamic} \\ 
    \midrule
    \endhead
    \midrule
    \multicolumn{9}{r}{{\footnotesize Continued on next page}} \\
    \midrule
    \endfoot
    \bottomrule
    \endlastfoot

    SCStudio & \citeA{MengRenEtAl2021} & \href{https://github.com/FISCO-BCOS/SCStudio}{url} & 2021 & Python & ~ & \ding{51} & \ding{51} & \ding{51} \\
    SmartScan & \citeA{SamreenAndAlalfi2021} & \href{https://smartscan.cs.ryerson.ca:4638/}{url} & 2021 & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    SGUARD & \citeA{NguyenEtAl2021} & \href{https://github.com/reentrancy/sGuard}{url} & 2021 & Node.js & \ding{51} & \ding{51} & \ding{51} & \ding{51} \\
    WANA & \citeA{JiangEtAl2021} & \href{https://github.com/gongbell/wana}{url} & 2020 & Python & \ding{51} & ~ & \ding{51} & \ding{51} \\
    Artemis & \cite{WangEtAl2020Artemis} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\ 
    SCScan & \cite{9343119} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    GasFuzzer & \cite{AshrafEtAl2020} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & \ding{51} \\ 
    DEPOSafe & \cite{9376204} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & \ding{51} \\ 
    ReDefender & \citeA{PanEtAl2021} & ~ & ~ & ~ & \ding{51} & ~ & ~ & \ding{51} \\
    Sooyeon \etal Tool & \cite{9425913} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\ 
    OYENTE (Enanched version) & \cite{8935603} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\ 
    YuXing \etal tool & \cite{9730357} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\ 
    Targy (built on sFuzz) & \cite{9724805} & ~ & ~ & ~ & \ding{51} & ~ & ~ & \ding{51} \\ 
    OYENTE (Enanched version) & \cite{8870156} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\ 
    Pouyan \etal & \cite{8949045} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    EtherSolve & \citeA{ControEtAl2021} & \href{https://github.com/SeUniVr/EtherSolve/}{url} & 2021 & Java & \ding{51} & ~ & \ding{51} & ~ \\
    CORREAS \etal (Extends GASOL) & \cite{3057565} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & ~ \\ 
    DeeSCVHunter & \citeA{YuEtAl2021} & \href{https://github.com/MRdoulestar/DeeSCVHunter}{url} & 2021 & C & ~ & \ding{51} & \ding{51} & ~ \\
    Fuchen \etal  (reinforced FISCO-BCOS-evm) & ~ & \href{https://github.com/FISCO-BCOS/FISCO-BCOS}{url} & 2018 & C++ & \ding{51} & ~ & ~ & \ding{51} \\
    Eth2Vec & \citeA{AshizawaEtAl2021} & \href{https://github.com/fseclab-osaka/eth2vec}{url} & 2021 & Javascipt & \ding{51} & ~ & \ding{51} & ~ \\
    VSCL & \citeA{MiEtAl2021} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    ESAF & \citeA{VivarEtAl2021} & \href{https://github.com/alopezvivar/ESAF-PSEUDOCODE}{url} & 2020 & Pseudocode & \ding{51} & \ding{51} & \ding{51} & \ding{51} \\
    Yuhang \etal & \cite{Sun_2021} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    Peculiar & \citeA{WuHEtAl2021} & \href{https://github.com/wuhongjun15/Peculiar}{url} & 2021 & C & ~ & \ding{51} & \ding{51} & ~ \\
    Ben \etal & \cite{Wang2021SmartCV} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    Wanqing \etal & \cite{9680540} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & ~ \\ 
    EtherProv & \citeA{LinoyEtAl2022} & \href{https://github.com/shomzy/EtherProv}{url} & 2021 & Python & ~ & \ding{51} & \ding{51} & \ding{51} \\
    SmartGift & \citeA{ZhouEtAl2021} & \href{https://github.com/chaoweilanmaohahaha/SmartGift}{url} & 2021 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    AMEVulDetector & \citeA{LiuZEtAl2021} & \href{https://github.com/Messi-Q/AMEVulDetector}{url} & 2021 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    SC-VDM & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    Xu et al. & \citeA{XuEtAl2021} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    GPSCVulDetector & \citeA{LiuEtAl2023a} & \href{https://github.com/Messi-Q/GPSCVulDetector}{url} & ~ & Python & ~ & \ding{51} & \ding{51} & ~ \\
    Jianjun \etal & \cite{JianjunEtAl2021} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\ 
    Ziyuan \etal & \cite{3444370} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    Shasha \etal & \cite{101007} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    ReJection & \cite{e3714a3b32d246f0b781dd55b7d6eec7} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    MENGLIN \etal (Extends Mythril) & \cite{8867880} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & \ding{51} \\ 
    Yuqi \etal & \cite{101007978} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\ 
    Yang \etal & \cite{9202747} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    EVMFuzzer & \citeA{fu2019evmfuzzer} & \href{https://github.com/EVMFuzzer/EVMFuzzer}{url} & 2019 & Python & \ding{51} & ~ & ~ & \ding{51} \\
    CodeNet & \citeA{HwangEtAl2022} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    EVMPATCH & \cite{Rodler2020EVMPatchTA} & \href{https://github.com/uni-due-syssec/evmpatch-developer-study}{url} & 2021 & Python & \ding{51} & ~ & \ding{51} & \ding{51} \\
    SmartConDetect & \citeA{JeonEtAl2023} & \href{https://github.com/s00ne/SmartConDetect}{url} & 2023 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    XFuzz & \citeA{XueEtAl2022} & \href{https://github.com/ToolmanInside/xfuzz_tool }{url} & 2022 & C++ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    RLF & \citeA{JianzhongSuEtAl2022} & \href{https://github.com/Demonhero0/rlf}{url} & 2022 & Python & ~ & \ding{51} & ~ & \ding{51} \\
    IR-Fuzz & \citeA{LiuEtAl2023b} & \href{https://github.com/Messi-Q/IR-Fuzz}{url} & 2023 & C++ & ~ & \ding{51} & ~ & \ding{51} \\
    Ity-Fuzz & \citeA{ShouEtAl2023} & \href{https://github.com/fuzzland/ityfuzz}{url} & 2023 & Rust & ~ & \ding{51} & ~ & \ding{51} \\
    SafeSmartContracts & \cite{181106632} & \href{https://github.com/wesleyjtann/Safe-SmartContracts}{url} & 2019 & Python & \ding{51} & ~ & \ding{51} & ~ \\ 
    ReChecker (VulDeeSmartContract) & \cite{8970384} & \href{https://github.com/Messi-Q/ReChecker}{url} & 2020 & Python & ~ & \ding{51} & \ding{51} & ~ \\ 
    DL-MDF & \cite{s23167246} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    HCC & \cite{giesen2022} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\ 
    DeFinary (built on SCRepair)  & \cite{3551349} & \href{https://sites.google.com/view/ase2022-definery}{url} & 2022 &  JavaScript & ~ & \ding{51} & \ding{51} & \ding{51} \\
    NarayanaAndSathiyamurthy2021 & \citeA{NarayanaAndSathiyamurthy2021} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SmartFast & \citeA{LiEtAl2022} & \href{https://github.com/SmartContractTools/SmartFast/tree/main}{url} & 2022 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    MSmart & \citeA{FeiEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SuMo & \citeA{BarboniEtAl2022} & \href{https://github.com/MorenaBarboni/SuMo-SOlidity-Mutator}{url} & 2022 & JavaScript & ~ & \ding{51} & ~ & \ding{51} \\
    ReSuMo & \citeA{BarboniEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Huang \etal & \citeA{HuangEtAl2021} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    M-A-R & \citeA{Hong-NingEtAl2021} & \href{https://github.com/woods1060/M-A-R}{url} & 2021 & Python & ~ & \ding{51} & ~ & \ding{51} \\
    SMARTEST & \citeA{SunbeomSoEtAl2021} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Porosity & \cite{suiche2017porosity} & \href{https://github.com/msuiche/porosity}{url} & 2017 & C++ & \ding{51} & ~ & \ding{51} & \ding{51} \\
    MANDO-GURU & \citeA{NguyenEtAl2022} & \href{https://github.com/MANDO-Project/ge-sc-machine}{url} & 2022 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    MANDO-HGT & \citeA{NguyenEtAl2023} & \href{https://github.com/MANDO-Project/ge-sc-transformer}{url} & 2023 & Python & \ding{51} & \ding{51} & \ding{51} & ~ \\
    SCGRU & \citeA{LiangAndZhai2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    VulHunter & \citeA{LiEtAl2023} & ~ & 2023 & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Vulpedia & \citeA{JiamingYeEtAl2022} & \href{https://github.com/ToolmanInside/vulpedia_demo}{url} & 2022 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    ReDetect & \citeA{RutaoYuEtAl2021} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & ~ \\
    MEVD  & \citeA{GuoEtAl2024} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Dynamit & \citeA{EshghieEtAl2021} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    Aroc & \citeA{JinEtAl2022} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    ConFuzzius & \citeA{TorresEtAl2021} & \href{https://github.com/christoftorres/ConFuzzius}{url} & 2021 & Python & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Cai \etal & \citeA{CaiEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SmartGraph & \citeA{ZhukovAndKorkhov2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    S-BiGRU & \citeA{SongEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    GraphSA & \citeA{LongHeEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Duan \etal & \citeA{DuanEtAl2023} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & ~ \\
    EDIT & \citeA{DeSalveEtAl2024} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    ASSBert & \citeA{SunEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    GRATDet & \citeA{GongEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Cao \etal & \citeA{CaoEtAl2023a} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    AutoMESC & \citeA{SoudEtAl2023} & \href{https://github.com/majdsoud/AutoMESC-Framework}{url} & 2023 & Python & \ding{51} & \ding{51} & \ding{51} & \ding{51} \\
    AMAT & \citeA{SujeethaAndAkila2023} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    RNVulDet  & \citeA{QianEtAl2023b} & \href{https://github.com/Messi-Q/RNVulDet}{url} & 2023 & Python & \ding{51} & ~ & \ding{51} & \ding{51} \\
    SCVDIE & \citeA{L.ZhangEtAl2022a} & \href{https://github.com/yzu-wjl/SCVDIE}{url} & 2022 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    eTainter & \citeA{GhalebEtAl2022} & \href{https://github.com/DependableSystemsLab/eTainter}{url} & 2022 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    Park & \citeA{ZhengEtAl2022} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & \ding{51} \\
    Achecker & \citeA{GhalebEtAl2023} & \href{https://github.com/DependableSystemsLab/Achecker}{url} & 2023 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    SIGUARD & \citeA{J.ZhangEtAl2023} & \href{https://github.com/Jiashuo-Zhang/Siguard}{url} & 2023 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    SmartState & \citeA{LiaoEtAl2023} & \href{https://github.com/InPlusLab/SmartState}{url} & 2023 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    Qian \etal & \citeA{QianEtAl2023c} & \href{https://github.com/Messi-Q/Cross-Modality-Bug-Detection}{url} & 2023 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    SynTest-Solidity & \citeA{OlsthoornEtAl2022} & \href{https://github.com/syntest-framework/syntest-solidity}{url} & 2022 & TypeScript & ~ & \ding{51} & ~ & \ding{51} \\
    Elysium & \citeA{TorresEtAl2022} & \href{https://github.com/christoftorres/Elysium}{url} & 2022 & JavaScript & \ding{51} & ~ & \ding{51} & ~ \\
    Solicitous (2.0) & \citeA{OtoniEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    MagicMirror & \citeA{FengEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    SMARTIAN & \citeA{ChoiEtAl2021} & \href{https://github.com/SoftSec-KAIST/Smartian}{url} & 2021 & F\# & \ding{51} & ~ & \ding{51} & \ding{51} \\
    CrossFuzz (ConFuzzius extended) & \citeA{YangEtAl2024} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Block-Gram & \citeA{XieEtAl2023} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    EtherGIS & \citeA{ZengEtAl2022} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    ESCORT & \citeA{LutzEtAl2021} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    SVScanner & \citeA{H.ZhangEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Effuzz & \citeA{JiEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    SmartDagger & \citeA{LiaoEtAl2022} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    ReVulDL & \citeA{Z.ZhangEtAl2022} & \href{https://github.com/toolstemp/Iacontract}{url} & ~ & Python & ~ & \ding{51} & \ding{51} & ~ \\
    ASGVulDetector & \citeA{Y.ZhangEtAl2022} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    BASGVulDetector & \citeA{Y.ZhangEtAl2022} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    TxMirror & \citeA{R.YuEtAl2023} & ~ & ~ & ~ & \ding{51} & ~ & ~ & \ding{51} \\
    TxSpector & \citeA{zhang2020txspector} & \href{https://github.com/OSUSecLab/TxSpector}{url} & 2020 & Go & \ding{51} & ~ & ~ & \ding{51} \\
    SPCBIG-EC (SPCNN) & \citeA{L.ZhangEtAl2022b} & \href{https://github.com/wobulijie10086/SPCBIG-EC/tree/master/SPCBIG-EC}{url} & 2022 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    CBGRU & \citeA{L.ZhangEtAl2022c} & \href{https://github.com/xiaoaochen/CBGRU}{url} & 2022 & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    SmartBugs2.0 & \citeA{diAngeloEtAl2023} & \href{https://github.com/smartbugs/smartbugs}{url} & 2021 & Python & \ding{51} & \ding{51} & \ding{51} & ~ \\
    GraBit & \citeA{ZhuEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    PSCVFinder & \citeA{L.YuEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    HGAT & \citeA{MaEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    EtherFuzz & \citeA{WangEtAl2022} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    SoliTester & \citeA{HuEtAl2023a} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    sFuzz2.0 & \citeA{WangEtAl2023} & \href{https://github.com/duytai/sFuzz/tree/v2.0}{url} & 2023 & C++ & ~ & \ding{51} & ~ & \ding{51} \\
    HuangEtAl2021 & \citeA{HuangEtAl2021} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    TIPS & \citeA{ChenEtAl2023} & \href{https://github.com/CVbluecat/TIPS}{url} & 2023 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    SCsVulLyzer & \citeA{HajiHosseinKhaniEtAl2024} & \href{https://github.com/ahlashkari/SCsVulLyzer}{url} & 2024 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    EtherSolve2.0 (Extend EtherSolve) & \citeA{PasquaEtAl2023} & \href{https://github.com/SeUniVr/EtherSolve}{url} & 2023 & Java & \ding{51} & ~ & \ding{51} & ~ \\
    MODNN & \citeA{L.ZhangEtAl2022} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & ~ \\
    SuperDetector & \citeA{DaiEtAl2022} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SoliDetector & \citeA{HuEtAl2023b} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SCcheck & \citeA{CaoEtAl2023b} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SESCon & \citeA{AliEtAl2021} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Sailfish (built on Slither) & \citeA{BoseEtAl2021} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    MuIESC & \citeA{SunEtAl2022a} & \href{https://github.com/SmartcontractTest/MuIESC}{url} & 2022 & Python & ~ & \ding{51} & ~ & \ding{51} \\
    FSL-Detect & \citeA{HeEtAl2024} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    EthVer & \citeA{Mazurek2021} & \href{https://github.com/lukmaz/ethver}{url} & 2021 & Haskell & ~ & \ding{51} & \ding{51} & ~ \\
    Gas Gauge & \citeA{NassirzadehEtAl2021} & \href{https://github.com/gasgauge/gasgauge.github.io}{url} & 2021 & Python & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Pakala & \cite{pakala2024} & \href{https://github.com/palkeo/pakala}{url} & 2018 & Python & \ding{51} & ~ & \ding{51} & ~ \\     SolGuard (Extend Solhint) & \citeA{PraitheeshanEtAl2021} & ~ & 2021 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Ethlint  & ~ & \href{https://github.com/duaraghav8/Ethlint?tab=readme-ov-file}{url} & 2018 & JavaScript & ~ & \ding{51} & \ding{51} & ~ \\
    Solitor & \citeA{stegeman2018solitor} & \href{https://github.com/LarsStegeman/EthereumRuntimeMonitoring}{url} & 2018 & Java & ~ & \ding{51} & ~ & \ding{51} \\
    SCSVM & \citeA{YangEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SCLMF & \citeA{YangEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Kaya & \citeA{wu2020kaya} & \href{https://github.com/Ghands/Kaya}{url} & 2020 & JavaScript & ~ & \ding{51} & ~ & \ding{51} \\
    ConFuzzius-BI & \citeA{SunEtAl2022b} & \href{https://github.com/SmartcontractTest/ConFuzzius-BI/tree/main}{url} & 2022 & Python & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Horus & \citeA{TorresEtAl2021b} & \href{https://github.com/christoftorres/Horus}{url} & 2021 & Python & ~ & \ding{51} & ~ & \ding{51} \\
    Ethchecker & \citeA{HanEtAl2024} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    Developer & \citeA{AgarwalEtAl2022} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    DL4SC & \citeA{LiuEtAl2024} & \href{https://github.com/LaoSuanNaii/DL4SC}{url} & 2024 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    HARDEN & \citeA{LakadawalaEtAl2024} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    Jie et al. Framework & \citeA{JieEtAl2023} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Clear & \citeA{chen2024improving} & \href{https://github.com/chenpp1881/Clear}{url} & 2023 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    ScType & \citeA{zhang2024towards} & \href{https://github.com/NioTheFirst/ScType}{url} & 2023 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    GPTScan & \citeA{sun2024gptscan} & \href{https://metatrust.io/metascan}{url} & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SCVHunter & \citeA{luo2024scvhunter} & \href{https://figshare.com/articles/software/scvhunter/24566893/1?file=43154218}{url} & 2024 & Python & ~ & ~ & \ding{51} & ~ \\
    OVer & \citeA{deng2024safeguarding} & ~ & ~ & Python & ~ & \ding{51} & \ding{51} & ~ \\
    DCV & \citeA{chen2024verifying} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    BlockWatchdog & \citeA{yang2024uncover} & \href{https://github.com/shuo-young/BlockWatchdog}{url} & 2024 & ~ & \ding{51} & ~ & \ding{51} & \ding{51} \\
    Skyeye & \citeA{wang2024skyeye} & \href{https://figshare.com/s/6143dfd54a3d3eadde31}{url} & 2024 & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    OpenTracer & \citeA{chen2024opentracer} & \href{https://github.com/jeffchen006/OpenTracer}{url} & 2024 & ~ & ~ & ~ & ~ & \ding{51} \\
    Cobra & \citeA{li2024cobra} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    AdvSCanner & \citeA{wu2024advscanner} & \href{https://figshare.com/s/3f864a6e7c6245ad9704}{url} & 2024 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    ContractTinker & \citeA{wang2024contracttinker} & \href{https://github.com/CheWang09/LLM4SMAPR}{url} & 2024 & JavaScript & ~ & \ding{51} & \ding{51} & ~ \\
    HighGuard & \citeA{eshghie2024highguard} & \href{https://github.com/mojtaba-eshghie/HighGuard}{url} & 2024 & Python & ~ & \ding{51} & ~ & \ding{51} \\
    XploGen & \citeA{eshghie2024oracle} & \href{https://github.com/mojtaba-eshghie/XploGen}{url} & 2024 & Python & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Trace2Inv & \citeA{chen2024demystifying} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    FunRedisp & \citeA{liu2024funredisp, liu2024funredisp2} & \href{https://zenodo.org/records/12671411}{url} & 2024 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SOChecker & \citeA{chen2024identifying} & \href{https://github.com/BugmakerCC/SOChecker}{url} & 2024 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    Midas & \citeA{ye2024midas} & \href{https://github.com/MingxiYe/Midas}{url} & 2024 & Rust & ~ & ~ & ~ & \ding{51} \\
    VeriSol-MCE & \citeA{godboley2024poster} & ~ & 2024 & ~ & ~ & \ding{51} & ~ & ~ \\
    PonziGuard & \citeA{liang2024towards} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    RLRep & \citeA{guo2024smart} & \href{https://github.com/Anonymous123xx/RLRep}{url} & 2022 & Python & ~ & ~ & ~ & ~ \\
    FunFuzz & \citeA{ye2024funfuzz} & \href{https://github.com/MingxiYe/FunFuzz/}{url} & 2021 & C++ & \ding{51} & ~ & ~ & \ding{51} \\
    ContractSentry & \citeA{wang2025contractsentry} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Oyente (Enhanced version) & \citeA{jj2024enhancing} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    EFCF & \citeA{rodler2023ef} & \href{https://github.com/uni-due-syssec/efcf-framework/}{url} & 2023 & ~ & \ding{51} & ~ & ~ & \ding{51} \\
    InvCon+ & \citeA{liu2024automated} & \href{https://github.com/Franklinliu/InvConPlus-Tool/tree/main}{url} & 2023 & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    InvCon & \citeA{liu2022invcon} & \href{https://github.com/Franklinliu/InvCon-Tool}{url} & 2022 & C  & ~ & ~ & ~ & \ding{51} \\
    ESBMC & \citeA{song2022esbmc} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SmartAxe & \citeA{liao2024smartaxe} & \href{https://github.com/InPlusLab/FSE24-SmartAxe}{url} & 2024 & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    PrettySmart & \citeA{zhong2024prettysmart} & \href{https://github.com/Z-Zhijie/PrettySmart}{url} & 2024 & Python & \ding{51} & ~ & \ding{51} & ~ \\
    SliSE  & \citeA{wang2024efficiently} & \href{https://github.com/SliSE-SC/SliSE}{url} & 2024 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    echidna-parade & \citeA{groce2021echidna} & \href{https://github.com/agroce/echidna-parade}{url} & 2021 & Python & ~ & \ding{51} & ~ & \ding{51} \\
    Targy & \citeA{ji2021increasing} & ~ & ~ & ~ & \ding{51} & ~ & ~ & \ding{51} \\
    SPCon & \citeA{liu2022finding} & \href{https://researchdata.ntu.edu.sg/dataset.xhtml?persistentId=doi:10.21979/N9/MBHBCI}{url} & 2022 & Python & ~ & \ding{51} & ~ & ~ \\
    SigRec & \citeA{chen2021sigrec} & ~ & 2021 & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    Li \etal & \citeA{li2021gas} & ~ & 2021 & ~ & ~ & ~ & ~ & \ding{51} \\
    SmartEmbed & \citeA{gao2020checking} & \href{https://drive.google.com/file/d/1kauLT3y2IiHPkUlVx4FSTda-dVAyL4za/view?usp=sharing}{url} & 2021 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    ContractCheck & \citeA{wang2024contractcheck} & \href{https://github.com/hitew/ContractCheck}{url} & 2024 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SCAnoGenerator & \citeA{zhang2024scanogenerator} & \href{https://github.com/Our4514444/SCAnoGenerator}{url} & 2024 & Python & ~ & ~ & \ding{51} & ~ \\
    LENT-SSE & \citeA{zheng2024lent} & \href{https://github.com/tczpl/lent-sse/}{url} & 2024 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    CSAFuzzer & \citeA{yang2025csafuzzer} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & \ding{51} \\
    FSL-Detect & \citeA{he2023unknown} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
     sGuard+ & \citeA{gao2024sguard} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    DFier & \citeA{wang2024dfier} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
     BCCC-SCsVulLyzer & \citeA{hajihosseinkhani2024unveiling} & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} & ~ \\
    EVM-Shield  & \citeA{zhang2024evm} & \href{https://github.com/helloswx/EVM-Shield}{url} & 2023 & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    LLMSmartSec & \citeA{mothukuri2024llmsmartsec} & \href{https://github.com/dslmllab/LLMSmartSec}{url} & 2024 & Python & ~ & \ding{51} & ~ & ~ \\
    ContractArmor & \citeA{Ozdemir2024} & \href{https://github.com/author1/ContractArmor}{url} & 2024 & ~ & ~ & ~ & ~ & ~ \\
    SafeCheck & \citeA{chen2024safecheck} & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} & ~ \\
    SolGPT & \citeA{zeng2023solgpt} & \href{https://github.com/GRY-Code/MM4ID}{url} & 2024 & ~ & ~ & \ding{51} & ~ & ~ \\
    ReenSAT & \citeA{he2024reensat} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    Erinys & \citeA{dong2024erinys} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    ParSE & \citeA{he2024parse} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    FFGDetector & \citeA{liu2024ffgdetector} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    MuFuzz & \citeA{qian2024mufuzz} & \href{https://github.com/Messi-Q/MuFuzz}{url} & 2024 & C++ & ~ & \ding{51} & ~ & ~ \\
    MindTheDApp & \citeA{ibba2024mindthedapp} & \href{https://github.com/giacomofi/Smart-Contracts-Bipartite-Graph-Generator}{url} & 2024 & Python & ~ & \ding{51} & \ding{51} & ~ \\
    CSCV & \citeA{ding2024hunting} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
    SmartInv & \citeA{wang2024smartinv} & \href{https://github.com/columbia/SmartInv}{url} & 2024 & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    TechyTech & \citeA{khan2024involuntary} & ~ & ~ & ~ & ~ & \ding{51} & ~ & \ding{51} \\
     SCVD-SA & \citeA{wang2024scvd} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SERNet-T & \citeA{guo2024sernet} & ~ & ~ & ~ & \ding{51} & ~ & ~ & ~ \\
    FEMD & \citeA{li2024femd} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SESCD & \citeA{dai2024smart} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    FELLMVP & \citeA{luo2024fellmvp} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    DeFiRanger & \citeA{wu2023defiranger} & ~ & ~ & ~ & ~ & ~ & \ding{51} & ~ \\
    SolOSphere & \citeA{khanzadeh2024solosphere} & ~ & ~ & ~ & ~ & ~ & \ding{51} & ~ \\
    DeepFusion & \citeA{chu2024deepfusion} & \href{https://github.com/Tourneso/DeepFusion}{url} & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    ContractGNN & \citeA{wang2024contractgnn} & \href{https://github.com/Wang-Yi-chen/ContractGNN}{url} & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    SCcheck & \citeA{cao2023sccheck} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    EvoFuzzer & \citeA{li2024evofuzzer} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & \ding{51} \\
    Jain et al & \citeA{jain2024integrated} & ~ & ~ & ~ & ~ & \ding{51} & \ding{51} & ~ \\
    DefectChecker & \citeA{ChenEtAl2021} & \href{https://github.com/Jiachi-Chen/DefectChecker/}{url} & 2021 & Java  & \ding{51} & ~ & \ding{51} & ~ \\
    SoMo & \citeA{fang2023beyond} & \href{https://github.com/VPRLab/SoMo}{url} & 2023 & Python  & ~ & \ding{51} & \ding{51} & ~ \\
    MuSe & \citeA{iuliano2025automated} & \href{https://github.com/GerardoIuliano/MuSe}{url} & 2025 & Javascript & ~ & \ding{51} & \ding{51} & ~ \\ 
    \end{longtable}

==> (inline-2) <==
\begin{longtable}{p{0.7cm}p{0.8cm}p{2.2cm}cccccccc} 
    \caption{
    \footnotesize A List of the Benchmarks Used in the Literature.
    } 
    \label{tab:benchmarks}\\          
    \toprule
    \footnotesize\textbf{In} & \footnotesize\textbf{Papers} & \footnotesize\textbf{Tool/Project} & \footnotesize\textbf{Link} & \footnotesize\textbf{\#Contracts} & \footnotesize\textbf{Results} & \footnotesize\textbf{Source} & \footnotesize\textbf{Byte} & \footnotesize\textbf{Address} & \footnotesize\textbf{RW/Syn}\\           
    \midrule
    \endfirsthead
    \midrule
    \multicolumn{10}{l}{{\footnotesize Continued from previous page}} \\          
    \toprule
    \footnotesize\textbf{In} & \footnotesize\textbf{Papers} & \footnotesize\textbf{Tool/Project} & \footnotesize\textbf{Link} & \footnotesize\textbf{\#Contracts} & \footnotesize\textbf{Results} & \footnotesize\textbf{Source} & \footnotesize\textbf{Byte} & \footnotesize\textbf{Address} & \footnotesize\textbf{RW/Syn}\\           
    \midrule
    \endhead
    \midrule
    \multicolumn{10}{r}{{\footnotesize Continued on next page}} \\          
    \midrule
    \endfoot
    \bottomrule
    \endlastfoot
        \citeA{PiantadosiEtAl2022} & \cite{AshouriEtAl2020} &~&~& 12 &~&~& \ding{51} &~&~\\           
        
        \citeA{PiantadosiEtAl2022} & \cite{AzzopardiEtAl2018} &~&~&~&~&~&~&~&~\\
        
        \citeA{PiantadosiEtAl2022} & \cite{BhargavanEtAl2016} &~&~& 112,802 &~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{ChangEtAl2019} & sCompile &~& 36,099 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{ChapmanEtAl2019} & Deviant &~& 3 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{ChatterjeeEtAl2019} &~&~& 36,764 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{ChenEtAl2017} &~&~& 16,000 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{DongEtAl2019} &~&~& 2 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{El-DosukyEtAl2019} & DOORchain &~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{FeistEtAl2019} & Slither &~& 36,000 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{FuEtAl2019} &~&~& 10,000 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{GaoEtAl2019} & Easyflow &~&~&~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{GrechEtAl2018} & MadMax &~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{GrossmanEtAl2017} &~&~& 3,444,354 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{HeEtAl2019} &~&~& 18,498 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{HiraiEtAl2017} &~&~&~&~&~& \ding{51} &~&~\\       
        
        \citeA{PiantadosiEtAl2022} & \cite{HonigEtAl2019} &~&~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{JiaoEtAl2020} &~&~& 482 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{LahbibEtAl2020} &~&~&~&~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{LaiEtAl2020} &~&~& 7,000 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{LiEtAl2019} & MuSC &~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{MaEtAl2019} & EVM* &~& 10 &~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{MedeirosEtAl2019} & SolUnit &~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{MomeniEtAl2019} &~&~& 13,745 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{MossbergEtAl2019} & Manticore &~& 100 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{NguyenEtAl2019} &~&~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{NikolicEtAl2018} &~&~& 970,898 &~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{ParkEtAl2018} &~&~&~&~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{PengEtAl2019} & SIF, SolAnalyser, Oyente, Securify, Maian, SmartCheck, Mythril &~& 1,838 &~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{SergeyEtAl2019} &~&~&~&~& \ding{51} & \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{ShishkinEtAl2018} &~&~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{TianEtAl2019} &~&~& 20 &~&~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{TorresEtAl2018} & Osiris & \href{https://github.com/christoftorres/Osiris/tree/master/datasets}{url} & 50,535 & \ding{51} &~& \ding{51} & \ding{51} & RW \\                     
        \citeA{PiantadosiEtAl2022} & \cite{TsankovEtAl2018} & Solidify &~& 24,594 & \ding{51} &~& \ding{51} &~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{TsankovEtAl2018} & Solidify &~& 100 & \ding{51} & \ding{51} &~&~&Syn\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{WangEtAl2020} &~&~&~&~& \ding{51} &~&~&~\\                     
        
        \citeA{PiantadosiEtAl2022} & \cite{YeEtAl2020} &~&~& 31,097 &~&~& \ding{51} &~&~\\           
        
        \citeA{PiantadosiEtAl2022} & \cite{ZhangQEtAl2020} &~&~& 49,522 &~& \ding{51} &~&~&~\\           
        
        \citeA{PiantadosiEtAl2022} & \cite{ZhangYEtAl2020} &~&~& 2,214,409 &~&~& \ding{51} &~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} \citeA{PiantadosiEtAl2022} & \cite{SongEtAl2019} & Oyente, ContractWard &~& 49,502 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} \citeA{PiantadosiEtAl2022} & \cite{GaoEtAl2021} & Deckard, SmartCheck, SMARTEMBED & \href{https://drive.google.com/file/d/13iTTpt7gFd9wEW35C2fX4pVT7cVlHgxi/view?usp=sharing}{url} & 22,725 &~& \ding{51} &~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} \citeA{PiantadosiEtAl2022} & \cite{TikhomirovEtAl2018} & Smartcheck & \href{https://github.com/smartdec/smartcheck/tree/master/src/test/resources/rules}{url} & 4,600 &~& \ding{51} &~&~& RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} \citeA{PiantadosiEtAl2022} & \cite{WangEtAl2019} & NPChecker, Securify, Oyente, Mythril &~& 30,000 &~& \ding{51} & \ding{51} &~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} &~& Smartcheck, Oyente, Mythril, Securify, Slither, Osiris, DeeSCVHunter & \href{https://github.com/Messi-Q/Smart-Contract-Dataset}{url} &~&~& \ding{51} &~&~& RW \\         
        \citeA{dZaazaaAndElBakkali2023b} &~& Smartcheck, Oyente, Mythril, Securify, Slither, Osiris, DeeSCVHunter & \href{ https://drive.google.com/file/d/1XFp3tZSMkWSkeLSHe\_vrQjGZYZ3LzB2s/view}{url} &~&~& \ding{51} &~&~& RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} &~& Smartcheck, Oyente, Mythril, Securify, Slither, Osiris, DeeSCVHunter & \href{https://drive.google.com/file/d/1UhHHevE9iDmvSB\_k\_lhyI58KAj7hnB1o/view}{url} 
        &~&~& \ding{51} & \ding{51} &~& RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} &~& Slither & \href{https://www.kaggle.com/datasets/bigquery/ethereum-blockchain/}{url} &~&~&~&~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} &~& Yingjie et al., SmartBugs, SolidiFI & \href{https://github.com/DependableSystemsLab/SolidiFI-benchmark/tree/master/buggy\_contracts}{url} &~& \ding{51} & \ding{51} &~&~&Syn\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{QianEtAl2020} & VulDeeSmartContract (BLSTM-ATT), Securify, SmartCheck, Mythril, Oyente & \href{https://github.com/Messi-Q/ReChecker, https://drive.google.com/file/d/1h9aFFSsL7mK4NmVJd4So7IJlFj9u0HRv/view}{url} &~& \ding{51} & \ding{51} &~&~& RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{LiaoEtAl2019} & SoliAudit, Oyente, Remix & \href{https://goo.gl/UAUpK5/}{url} & 21,044 &~&~&~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{WuHEtAl2021} & Peculiar & \href{https://github.com/wuhongjun15/Peculiar/blob/main/dataset.zip}{url} & 40,742 & \ding{51} & \ding{51} &~& \ding{51} & RW \\           
        \citeA{dZaazaaAndElBakkali2023b} & \cite{AshrafEtAl2020} & GasFuzzer & \href{https://github.com/TechBeatle/EthereumSmartContractsDataset}{url} & 3,170 &~&~&~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{SamreenAndAlalfi2021} & SmartScan, SmartCheck &~& 500 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{NguyenEtAl2021} & SGUARD &~& 5,000 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{PanEtAl2021} & ReDefender &~& 204 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{PanEtAl2021} & ReDefender &~& 395 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{ControEtAl2021} & EtherSolve &~& 1,000 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{AshizawaEtAl2021} & Eth2Vec &~& 95,152 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{ZhouEtAl2021} & SMARTGIFT &~&~&~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \citeA{LiuZEtAl2021} & AME (CGE) &~& 40,932 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{JianjunEtAl2021} & Jianjun et al tool &~& 2,000,000 &~&~& \ding{51} &~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{FerreiraEtAl2020} & ÆGIS, ECFChecker, Sereum &~& 675,444 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{Hwang2020} & SC Analyzer & \href{https://github.com/sjmini/icse2020-Solidity}{url} & 55,046 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{NguyenEtAl2020} & sfuzz, ContractFuzzer, Oyente &~& 4,112 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{WangEtAl2020Artemis} & Artemis, Maian &~& 12,899 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{HaoEtAl2020} & SCScan &~& 1,000 &~& \ding{51} &~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{XueEtAl2021} & Clairvoyance, Slither, Oyente, Securify & \href{Clairvoyance — Clairvoyance documentation (toolman-demo.readthedocs.io)}{url} & 11,714 & \ding{51} & \ding{51} &~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{FerreiraEtAl2021} & Smartbugs & \href{https://github.com/smartbugs/smartbugs-wild}{url} & 47,398 & \ding{51} & \ding{51} &~& \ding{51} & RW \\           
        
        \citeA{diAngeloAndSalzer2023} & \cite{FerreiraEtAl2021} & SmartBugs & \href{https://github.com/smartbugs/smartbugs-curated}{url} & 143 &~& \ding{51} &~&~&RW\\          
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{AlbertEtAl2019} & SAFEVM, VeryMax, SeaHorn, CPAchecker, Oyente, EthIR & \href{https://github.com/costa-group/EthIR/tree/master/examples/safevm/all}{url} & 24,294 &~& \ding{51} &~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{AlbertEtAl2019} & SAFEVM & \href{https://github.com/costa-group/EthIR/tree/master/examples/safevm/subset0x00-0x01/original}{url} & 29 &~& \ding{51} &~& \ding{51} & RW \\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{ChenEtAl2019} & OYENTE, MAIAN, Mythril, Evmdis, Miasm, Porosity &~& 4,979,625 &~&~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{PrechtelEtAl2019} & Mythril-enhanced version &~& 167,698 & \ding{51} &~&~&~&~\\           
        
        \citeA{dZaazaaAndElBakkali2023b} & \cite{EnceEtAl2018} & SASC, oyente &~& 2,952 &~&~&~&~&~\\           
        \citeA{diAngeloAndSalzer2023} & \cite{SchneidewindEtAl2020} & eThor & \href{https://owncloud.tuwien.ac.at/index.php/s/qNq87OBHnyOuru2/download}{url} & 720 &~&~& \ding{51} & \ding{51} & ~ \\           
        
        \citeA{diAngeloAndSalzer2023} & \cite{ZhouEtAl2020} & EverEvolvingG & \href{https://drive.google.com/file/d/1xLssDxYWyKFCwS5HUrQaSex0uwJRSvDi/view}{url} & 344 &~& \ding{51} &~& \ding{51} & ~ \\           
         
       ~& \citeA{diAngeloAndSalzer2023} &~& \href{https://github.com/gsalzer/cgt}{url} & 4,859 &~& \ding{51} & \ding{51} & \ding{51} & RW+Syn \\   
       
       ~& \citeA{JeonEtAl2023} & SmartConDetect & \href{https://github.com/s00ne/SmartConDetect?tab=readme-ov-file}{url} & 10,000 &~& \ding{51} &~&~& RW \\           
       
       ~& \citeA{ChaliasosEtAl2024} &~& \href{https://github.com/StefanosChaliasos/sc-defi-security/tree/main/dataset}{url} &~& \ding{51} & \ding{51} & \ding{51} & \ding{51} & ~ \\           
       
       ~& \citeA{LiEtAl2022} & SmartFast & \href{https://github.com/SmartContractTools/SmartFast/tree/main/Dataset1}{url} & 149 & \ding{51} & \ding{51} &~&~& RW \\           
       
       ~& \citeA{LiEtAl2022} & SmartFast & \href{https://github.com/SmartContractTools/SmartFast/tree/main/Dataset2}{url} & 13,509 & \ding{51} & \ding{51} &~& \ding{51} & RW \\           
       
       ~& \citeA{NguyenEtAl2023} & MANDO-HGT, MANDO-GURU & \href{https://github.com/MANDO-Project/ge-sc-transformer/tree/main/data}{url} &~& \ding{51} & \ding{51} &~&~& RW+Syn \\           
       
       ~& \citeA{NguyenEtAl2023} & MANDO-HGT, MANDO-GURU & \href{https://github.com/MANDO-Project/ge-sc-transformer/tree/main/experiments/ge-sc-data/}{url} &~& \ding{51} & \ding{51} & \ding{51} & \ding{51} &~\\           
       
       ~& \citeA{JiamingYeEtAl2022} & Vulpedia & \href{https://drive.google.com/file/d/1kizsz0\_8B8nP4UNVr0gYjaj25VVZMO8C/edit}{url} &~&~&~&~&~&~\\           
       
       ~& \citeA{GuoEtAl2024} & MEVD & \href{https://github.com/COPELONG/MEVD}{url} &~& \ding{51} & \ding{51} &~&~&~\\           
       
       ~& \citeA{DuanEtAl2023} & Duan et al. Framework & \href{https://github.com/Sheep-L/boke}{url} &~&~&~&~&~&~\\           
       
       ~& \citeA{QianEtAl2023b} & RNVulDet & \href{https://github.com/Messi-Q/RNVulDet/tree/main/dataset}{url} &~&~&~&~& \ding{51} & RW \\           
       
       ~& \citeA{SoudEtAl2023} & SmartState & \href{https://github.com/InPlusLab/SmartState-dataset}{url} &~&~& \ding{51} &~& \ding{51} & RW \\           
       
       ~& \citeA{ChoiEtAl2021} & Smartian & \href{https://github.com/SoftSec-KAIST/Smartian-Artifact/tree/main/benchmarks}{url} &~&~& \ding{51} & \ding{51} & \ding{51} & RW \\           
       
       ~& \citeA{HajiHosseinKhaniEtAl2024} & SCsVulLyzer &~&~&~& \ding{51} &~&~& RW \\           
       
       ~& \citeA{L.ZhangEtAl2022} & MODNN & \href{https://github.com/yangzuwjl/MODNN}{url} & 18,796 &~& \ding{51} &~&~&~\\           
       
       ~& \citeA{DaiEtAl2022} & SuperDetector & \href{https://github.com/xf97/HuangGai/tree/master/injectedContractDataSet}{url} &~&~& \ding{51} &~& \ding{51} & Syn \\           
       
       ~& \citeA{DaiEtAl2022} & SuperDetector & \href{https://github.com/xf97/HuangGai/tree/master/manualCheckDataset}{url} &~&~& \ding{51} &~& \ding{51} & Syn \\           
       
       ~& \citeA{HuEtAl2023b} & SoliDetector & \href{https://github.com/1052445594/SoliDetector}{url} &~&~& \ding{51} &~& \ding{51} & RW+Syn \\           
       
       ~& \citeA{NassirzadehEtAl2021} & Gas Gauge & \href{https://github.com/gasgauge/gasgauge.github.io/tree/main/Benchmark}{url} &~& \ding{51} & \ding{51} &~& \ding{51} & ~ \\           
       
       ~& \citeA{sigmaprime_solidity_security} &~& \href{https://blog.sigmaprime.io/solidity-security.html\#unchecked-calls-vuln}{url} &~&~& \ding{51} &~&~& RW \\           
       
       ~& \citeA{QianEtAl2023c} &~& \href{https://github.com/Messi-Q/Cross-Modality-Bug-Detection/tree/main/bytecode}{url} &~&~&~& \ding{51} &~& RW \\           
       
       ~& \citeA{QianEtAl2023c} &~& \href{https://github.com/Messi-Q/Cross-Modality-Bug-Detection/tree/main/sourcecode}{url} &~&~& \ding{51} &~&~& RW \\           
       
       ~& \citeA{SunEtAl2022b} & ConFuzzius-BI & \href{https://github.com/SmartcontractTest/ConFuzzius-BI/tree/main/dataset/asset-related/realworld}{url} & 43 &~& \ding{51} &~&~& RW \\           
       
       ~& \citeA{SunEtAl2022b} & ConFuzzius-BI & \href{https://github.com/SmartcontractTest/ConFuzzius-BI/tree/main/dataset/asset-related/manuinject/All}{url} & 19 &~& \ding{51} &~& \ding{51} & Syn \\           
       
       ~& \citeA{WeiEtAl2023} &~& \href{https://github.com/WeiZ-boot/Smartcontract-benchmark}{url} & 110 & \ding{51} & \ding{51} &~&~& RW+Syn \\           
       
       ~& \citeA{diAngeloEtAl2024} &~& \href{https://github.com/gsalzer/skelcodes/tree/main}{url} & 248,328 &~& \ding{51} & \ding{51} & \ding{51} & RW \\           

       ~& \citeA{sun2024gptscan} & Top200 & \href{https://github.com/MetaTrustLabs/GPTScan-Top200}{url} &~&~&~&~&~& RW \\          
       
       ~& \citeA{sun2024gptscan} & Web3Bugs & \href{https://github.com/ZhangZhuoSJTU/Web3Bugs}{url} &~&~&~&~&~& RW \\          
       
       ~& \citeA{sun2024gptscan} & DefiHacks & \href{https://wooded-meter-1d8.notion.site/0e85e02c5ed34df3855ea9f3ca40f53b?v=22e5e2c506ef4caeb40b4f78e23517ee}{url} & 101 & \ding{51} & \ding{51} &~& \ding{51} &  RW \\
       
       % ADDED
       ~ & \citeA{wang2024skyeye} & Rekt & \href{https://rekt.news/}{url} & ~ & ~ & ~ & ~ & ~ &  RW \\
       
       ~ & \citeA{wang2024skyeye} & Certik & \href{https://www.certik.com/}{url} & ~ & ~ & ~ & ~ & ~ &  RW \\
       
       ~ & \citeA{wang2024skyeye} & Slowmist & \href{https://hacked.slowmist.io/}{url} & ~ & ~ & ~ & ~ & ~ &  RW \\
       
       ~ & ~ & BlockSec & \href{https://blocksecteam.medium.com/}{url} & ~ & ~ & ~ & ~ & ~ &  RW \\
       % -----
       
       ~& \citeA{luo2024scvhunter} & SCVHunter & \href{https://figshare.com/articles/software/scvhunter/24566893/1?file=43154218}{url} & 1,200 & \ding{51} & \ding{51} &~& \ding{51}  & ~\\          
       
       ~& \citeA{li2024cobra} & Cobra & \href{https://figshare.com/articles/dataset/dataset/22313074 }{url} &~&~&~&~&~&~\\          
       
       ~& \citeA{wu2024advscanner} & AdvSCanner & \href{https://figshare.com/s/3f864a6e7c6245ad9704}{url} &~& \ding{51} & \ding{51} &~&~& RW+Syn \\          
       
       ~& \citeA{wang2024contracttinker} & ContractTinker & \href{https://github.com/CheWang09/LLM4SMAPR/tree/main/open_source_dataset }{url} &~&~&~&~&~&~\\          
       
       ~& \citeA{eshghie2024oracle} & XploGen & \href{https://github.com/mojtaba-eshghie/XploGen/tree/main/benchmarks/supported_tools/ExGen/benchmark }{url} &~& \ding{51} & \ding{51} &~&~&~\\          
       
       ~& \citeA{liu2024funredisp} \citeA{liu2024funredisp2} & FunRedisp & \href{https://zenodo.org/records/12671411 }{url} &~&~&~& \ding{51} &~& RW \\
       
       ~& \citeA{chen2024identifying} & SOChecher & \href{https://github.com/BugmakerCC/SOChecker }{url} &~&~&~&~&~& RW \\          
       
       ~& \citeA{liang2024towards} & PonziGuard & \href{https://github.com/PonziDetection/SmartPonzi/tree/main/dataset}{url} &~& \ding{51} & \ding{51} &~&~& RW \\          
       
       ~& \citeA{guo2024smart} & RLRep & \href{https://github.com/Anonymous123xx/RLRep}{url} &~& \ding{51} & \ding{51} &~&~& RW+Syn \\          
       
       ~& \citeA{liu2024automated} & InvCon+ & \href{https://github.com/Franklinliu/InvConPlus-Tool/tree/main}{url} &~& \ding{51} & \ding{51} &~&~&~\\          
    
        \citeA{wu2024we} & \citeA{ren2021empirical} &~& \href{https://github.com/renardbebe/Smart-Contract-Benchmark-Suites}{url} & 46,186 &~& \ding{51} &~&~& RW+Syn \\          
       
       ~& \citeA{TorresEtAl2021} & ConFuzzius & \href{https://github.com/christoftorres/ConFuzzius/tree/master/dataset/etherscan}{url} & 21,000 &~& \ding{51} &~&~& RW \\          
       
       ~& \citeA{TorresEtAl2021} & ConFuzzius & \href{https://github.com/christoftorres/ConFuzzius/tree/master/dataset/curated}{url} & 128 &~& \ding{51} &~&~& RW \\          
       
       ~& \citeA{Zheng2023rudder} & SliSE & \href{https://github.com/InPlusLab/ReentrancyStudy-Data}{url} & 34 & \ding{51} & \ding{51} &~& \ding{51} & RW \\          
       
       ~& \citeA{Z.ZhangEtAl2023} & Code4rena & \href{https://code4rena.com/}{url} &~&~&~&~&~& RW \\          
       
       ~& \citeA{liao2024smartaxe} & SmartAxe & \href{https://github.com/InPlusLab/FSE24-SmartAxe}{url} &~&~& \ding{51} & \ding{51} &~& RW \\          
       
       ~& \citeA{hajihosseinkhani2024unveiling} & BCCC-SCsVul-2024 & \href{https://www.yorku.ca/research/bccc/ucs-technical/cybersecurity-datasets-cds/}{url} &~&~& \ding{51} &~&~& RW \\          
       
       ~& \citeA{qian2024mufuzz} & MuFuzz & \href{https://drive.google.com/file/d/1h_XYXcKqfKuN7ArsXDwFq52V_mH3GQ5w/view }{url} &~&~& \ding{51} &~&~&~\\          
       
       ~& \citeA{wang2024contractgnn} & ContractGNN & \href{https://github.com/Wang-Yi-chen/ContractGNN }{url} &~&~&~&~&~& RW \\          
       
       ~& \citeA{chu2024deepfusion} & DeepFusion & \href{https://github.com/Tourneso/DeepFusion }{url} &~&~&~&~&~&~\\          
       
       ~& \citeA{li2024static} &~& \href{https://sites.google.com/view/sc-sast-study-fse2024/benchmark-construction }{url} & 788 &~& \ding{51} &~&~& RW+Syn \\          
       
       ~& \citeA{zheng2024dappscan} & DAppSCAN-source & \href{https://github.com/InPlusLab/DAppSCAN/tree/main/DAppSCAN-source}{url} & 21,457 & \ding{51} & \ding{51} &~&~& RW \\          
       
       ~& \citeA{zheng2024dappscan} & DAppSCAN-bytecode & \href{https://github.com/InPlusLab/DAppSCAN/tree/main/DAppSCAN-bytecode}{url} & 21,457 & \ding{51} &~& \ding{51} &~& RW \\          
\end{longtable}

==> figures/fig_idqXvenue_v.tex <==
% B series
\pgfplotsset{
    b plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=0]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=110.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=6mm}
  },
    b series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}),
    table/meta=#1
    },
}

\begin{figure}
\caption{Number of publications per IDQ score, by publication venue}
\label{fig:distr_IDQ_venue}
\begin{tcolorbox}[colframe=black, colback=white, width=\linewidth, boxsep=2mm]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    height=8cm,
    width=8cm,
    b plot,
    bar width=0.8cm, % increased from 0.3cm
    xticklabels from table={\tabB}{Type}, % read ticklabels from first column
    xtick=data,
    ytick=\empty,
    x tick label style={
      rotate=0,
      anchor=north, 
      xshift=-1mm, yshift=-1mm
    },
    legend style={
      at={(0.5,-0.52)},
      anchor=south,
      legend columns=1,
      draw=none,
      /tikz/every even column/.append style={text width=6cm, align=left},
      },]
    \addplot [fill=palette1, nodes near coords style={font=\large}]    table[b series=1] {\tabB};
    \addplot [fill=palette2, nodes near coords style={font=\large}]    table[b series=2] {\tabB};
    \addplot [fill=palette3, nodes near coords style={font=\large}]    table[b series=3] {\tabB};
    \addplot [fill=palette4, nodes near coords style={font=\large}]    table[b series=4] {\tabB};
    \addplot [fill=palette5, nodes near coords style={font=\large}]    table[b series=5] {\tabB};

    % plot just to add total
    \addplot [forget plot,nodes near coords align=above, nodes near coords style={font=\large}] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\tabB};

    \legend{\strut Journal Article, \strut Conference Proceeding or Workshop, \strut Book Section, \strut Arxiv Paper or Preprint, \strut Thesis or Seminar Paper, \strut Technical Report}
\end{axis}
\end{tikzpicture}
\end{tcolorbox}
\end{figure}

==> figures/fig_publication_trend.tex <==
\begin{figure}[ht]
\centering
\footnotesize

% \Description{Publication trend per year for SLRs, Surveys, and Primary Studies.}
% \begin{tcolorbox}[colframe=black, colback=white, width=\linewidth, boxsep=1mm]
\begin{tikzpicture}
\begin{axis}[
    ybar,
    width=8cm,
    height=4.5cm,
    bar width=0.25,
    enlargelimits=0.25,
    ylabel={Number of publications},
    xtick=data,
    xticklabels={2021, 2022, 2023, 2024},
    legend style={at={(0.5,-0.2)},
      anchor=north,
      legend columns=-1,
      draw=none,
      /tikz/every even column/.append style={column sep=0.8cm}},
    ]

    \addplot+[nodes near coords, nodes near coords style={color=black}, color=cold1] coordinates {(2021,3) (2022,3) (2023,2) (2024,3)};
    \addplot+[nodes near coords, nodes near coords style={color=black}, color=cold2] coordinates {(2021,2) (2022,4) (2023,10) (2024,13)};
    \addplot+[nodes near coords, nodes near coords style={color=black}, color=cold3] coordinates {(2021,32) (2022,33) (2023,42) (2024,73)};
    
    \legend{SLR, Survey, PS}
\end{axis}
\end{tikzpicture}
% \end{tcolorbox}
\caption{Publication trend per year for SLRs, Surveys, and Primary Studies.}
\label{fig:publication_trend}
\end{figure}

==> figures/fig_toolCodeTransformationCategories.tex <==
\begin{figure*}[ht]
\centering
\scriptsize

% \Description{Number of Tools Employing a Specific Code Transformation Technique.}
\begin{tikzpicture}
\begin{axis}[ 
    height=10.2cm,
    width=7.8cm,
    xbar, 
    xmin=0,
    xlabel={},
    ytick=data,
    yticklabels={
        Control Flow Graph (CFG),
        {Data flow, Transaction Analysis and Execution Trace},
        Abstract Syntax Tree (AST),
        Decompilation,
        Intermediate Representation or Specification Languages,
        Disassembly,
        Finite State Machine (FSM),
        %____________________________________________________________
        Control Flow Graph (CFG),
        {Data flow, Transaction Analysis and Execution Trace},
        Abstract Syntax Tree (AST),
        Decompilation,
        Intermediate Representation or Specification Languages,
        Disassembly,
        Finite State Machine (FSM),
        %____________________________________________________________
        Control Flow Graph (CFG),
        {Data flow, Transaction Analysis and Execution Trace},
        Abstract Syntax Tree (AST),
        Decompilation,
        Intermediate Representation or Specification Languages,
        Disassembly,
        Finite State Machine (FSM)
    },
    nodes near coords, 
    nodes near coords align={horizontal},
    bar width=0.3cm, % Adjust the width of the bars
    enlarge y limits={abs=0.8},
    ]
    \addplot [fill=cold2] coordinates {
        (61, 0)
        (25, 1)
        (43, 2)
        (7, 3)
        (39, 4)
        (5, 5)
        (1, 6)
        
        (3, 7)
        (13, 8)
        (3, 9)
        (0, 10)
        (5, 11)
        (0, 12)
        (0, 13)
        
        (15, 14)
        (13, 15)
        (7, 16)
        (2, 17)
        (3, 18)
        (1, 19)
        (0, 20)
    };  
\end{axis}
\draw[thick] (-6.8, 2.91) -- (6.9, 2.91);
\draw[thick] (-6.8, 5.7) -- (6.9, 5.7);

\node[rotate=90, anchor=west] at (6.7, 0.35) {Static Analyzers}; % Adjust coordinates as needed
\node[rotate=90, anchor=west] at (6.7, 2.94) {Dynamic Analyzers}; % Adjust coordinates as needed
\node[rotate=90, anchor=west] at (6.7, 6.1) {Both Analyzers}; % Adjust coordinates as needed

\end{tikzpicture}
\caption{Number of Tools Employing a Specific Code Transformation Technique.}
\label{fig:tool_codeTransformation}
\end{figure*}

% VERSIONE DEFINITIVA


==> figures/fig_tool_codeTransformation.tex <==
\begin{figure*}[t]
\centering
\caption{Number of analysis tools employing a particular method}
\label{fig:tool_codeTransformation}
\begin{tcolorbox}[colframe=black, colback=white, width=\linewidth, boxsep=2mm]
\begin{tikzpicture}
\begin{axis}[ 
    height=10cm,
    width=10cm,
    xbar, 
    xmin=0,
    xlabel={},
    ytick=data,
    yticklabels={
        \textbf{Total number of tools},
        Control Flow Graph (CFG),
        Data flow and Transaction Analysis and Execution Trace,
        Abstract Syntax Tree (AST),
        Decompilation,
        Intermediate Representation or Specification Languages,
        Disassembly,
        Finite State Machine (FSM)
    },
    nodes near coords, 
    nodes near coords align={horizontal},
    bar width=0.3cm, % Adjust the width of the bars
    enlarge y limits={abs=0.8},
    ]
    \addplot coordinates {
        (139, 0)
        (49, 1)
        (34, 2)
        (35, 3)
        (5, 4)
        (40, 5)
        (3, 6)
        (1, 7)
    };  
\end{axis}
\end{tikzpicture}
\end{tcolorbox}
\end{figure*}

==> figures/fig_tool_functionalities.tex <==
\begin{figure*}[ht]
\centering
\scriptsize

% \Description{Number of Tools Providing a Specific Functionality.}
\begin{tikzpicture}
\begin{axis}[ 
    height=4.7cm,
    width=9cm,
    xbar, 
    xmin=0,
    xlabel={},
    ytick=data,
    yticklabels={
        Supports manual analysis/ Secure development,
        Provides reactive defenses,
        Generates exploits,
        Allows for bulk analysis/ Full automation,
        Analyzes gas/ Resource consumption,
        Verifies program correctness,
        Detects vulnerabilities
    },
    nodes near coords, 
    nodes near coords align={horizontal},
    bar width=0.3cm, % Adjust the width of the bars
    enlarge y limits={abs=0.8},
    ]
    \addplot [fill=cold2] coordinates {
        (29, 0)
        (15, 1)
        (8, 2)
        (8, 3)
        (35, 4)
        (50, 5)
        (181, 6)
    };  
\end{axis}
\end{tikzpicture}
\caption{Number of Tools Providing a Specific Functionality.}
\label{fig:tool_function}

\end{figure*}

% VERSIONE FINALE

==> figures/fig_tool_methods.tex <==
\begin{figure*}[ht]
\centering
\scriptsize

% \Description{Number of Tools Employing a Specific Method}
\begin{tikzpicture}
\begin{axis}[ 
    height=15.7cm,
    width=9cm,
    xbar, 
    xmin=0,
    xlabel={},
    ytick=data,
    yticklabels={
        Symbolic Execution,
        Formal Reasoning and Constraint Solving,
        Model Checking,
        Abstract Implementation,
        Fuzzing,
        Runtime Verification,
        Concolic Testing,
        Mutation Testing,
        Pattern Matching and Syntactical Analysis,
        Code Instrumentation,
        Machine Learning,
        Taint Analysis,
        %__________________
        Symbolic Execution,
        Formal Reasoning and Constraint Solving,
        Model Checking,
        Abstract Implementation,
        Fuzzing,
        Runtime Verification,
        Concolic Testing,
        Mutation Testing,
        Pattern Matching and Syntactical Analysis,
        Code Instrumentation,
        Machine Learning,
        Taint Analysis,
        %__________________
        Symbolic Execution,
        Formal Reasoning and Constraint Solving,
        Model Checking,
        Abstract Implementation,
        Fuzzing,
        Runtime Verification,
        Concolic Testing,
        Mutation Testing,
        Pattern Matching and Syntactical Analysis,
        Code Instrumentation,
        Machine Learning,
        Taint Analysis
    },
    nodes near coords, 
    nodes near coords align={horizontal},
    bar width=0.3cm, % Adjust the width of the bars
    enlarge y limits={abs=0.8},
    ]
    \addplot [fill=cold2] coordinates {
        (19, 0)
        (15, 1)
        (5, 2)
        (3, 3)
        (1, 4)
        (0, 5)
        (0, 6)
        (0, 7)
        (17, 8)
        (9, 9)
        (78, 10)
        (10, 11)
        %_____________________
        (2, 12)
        (3, 13)
        (2, 14)
        (0, 15)
        (16, 16)
        (4, 17)
        (2, 18)
        (11, 19)
        (2, 20)
        (6, 21)
        (2, 22)
        (6, 23)
        %_____________________
        (11, 24)
        (5, 25)
        (2, 26)
        (0, 27)
        (11, 28)
        (4, 29)
        (2, 30)
        (7, 31)
        (4, 32)
        (5, 33)
        (4, 34)
        (10, 35)
    }; 
\end{axis}

\draw[thick] (-5.5, 4.747) -- (8, 4.747);
\draw[thick] (-5.5, 9.376) -- (8, 9.376);

\node[rotate=90, anchor=west] at (8, 1.32) {Static Analyzers}; %
\node[rotate=90, anchor=west] at (8, 5.7) {Dynamic Analyzers}; %
\node[rotate=90, anchor=west] at (8, 10.8) {Both Analyzers}; %

\end{tikzpicture}
\caption{Number of Tools Employing a Specific Method}
\label{fig:tool_methods}
\end{figure*}

% VERSIONE FINALE

==> figures/fig_tool_trend.tex <==
\begin{figure*}
\centering
\caption{Publication and maintenance of tools.}
\label{fig:tool_distribution}
\begin{tcolorbox}[colframe=black, colback=white, width=\linewidth, boxsep=2mm]
\begin{tikzpicture}
\begin{axis}[
    width=16cm,
    height=5cm,
    ybar,
    bar width=0.4, % Aumenta la larghezza delle barre
    enlargelimits=0.15,
    ylabel={Number of publications},
    xtick=data,
    xticklabels={2017, 2018, 2019, 2020, 2021, 2022, 2023, 2024}, % Imposta le etichette dell'asse x
    legend style={
        at={(0.5,-0.2)}, 
        anchor=north,legend columns=-1,
        draw=none,
        /tikz/every even column/.append style={column sep=0.8cm},
    },
    ]

    \addplot+[nodes near coords, nodes near coords style={color=black}, color=palette1] coordinates {(2017,1) (2018+1,4) (2019+2,5) (2020+3,16) (2021+4,38) (2022+5,30) (2023+6,41) (2024+7,6)};
    \addplot+[nodes near coords, nodes near coords style={color=black}, color=palette2] coordinates {(2017,1) (2018+1,4) (2019+2,2) (2020+3,6) (2021+4,18) (2022+5,15) (2023+6,14) (2024+7,1)};
    \addplot+[nodes near coords, nodes near coords style={color=black}, color=palette3] coordinates {(2017,0) (2018+1,0) (2019+2,1) (2020+3,0) (2021+4,2) (2022+5,1) (2023+6,5) (2024+7,2)};
    
    \legend{New Tools, New Open Source Tools, Updated Open Source Tools}
\end{axis}
\end{tikzpicture}
\end{tcolorbox}
\end{figure*}


==> figures/fig_venueXclass_v.tex <==
% A series
\pgfplotsset{
  a plot/.style={
    point meta=explicit,
    every node near coord/.append style={
      font=\tiny,
      color=black,
    },
    nodes near coords={
      \pgfmathtruncatemacro\iszero{\originalvalue==0}% <-- needed to remove space
      \ifnum\iszero=0
      \pgfmathprintnumber[fixed,fixed zerofill,precision=0]{\pgfplotspointmeta}
      \fi
    },
    yticklabel=\pgfmathprintnumber{\tick}\,$\%$,
    ymin=0,
    ymax=100.01, % added .01 
    visualization depends on={y \as \originalvalue},
    enlarge x limits={abs=6mm}
  },
    a series/.style={
    table/x expr=\coordindex, %added
    table/y expr=(\thisrow{#1}/\thisrow{sum}*100),
    table/meta=#1
    },
}

\begin{figure}[ht]
\caption{Distribution of publication venues per publication class}
\label{fig:distr_venue_class}
\begin{tcolorbox}[colframe=black, colback=white, width=\linewidth, boxsep=2mm]
\centering
\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    height=8cm,
    width=8cm,
    a plot,
    bar width=0.8cm, % increased from 0.3cm
    xticklabels from table={\tabA}{Type}, % read ticklabels from first column
    xtick=data,
    ytick=\empty,
    x tick label style={
      rotate=0,
      anchor=north, 
      xshift=-1mm, yshift=-1mm
    },
    legend style={
      at={(0.5,-0.6)},
      anchor=south,
      legend columns=1,
      draw=none,
      /tikz/every even column/.append style={text width=6cm, align=left},
      },]
    \addplot [fill=palette1, nodes near coords style={font=\large}]    table[a series=1] {\tabA};
    \addplot [fill=palette2, nodes near coords style={font=\large}]    table[a series=2] {\tabA};
    \addplot [fill=palette3, nodes near coords style={font=\large}]    table[a series=3] {\tabA};
    \addplot [fill=palette4, nodes near coords style={font=\large}]    table[a series=4] {\tabA};
    \addplot [fill=palette5, nodes near coords style={font=\large}]    table[a series=5] {\tabA};
    \addplot [fill=palette6, nodes near coords style={font=\large}]    table[a series=6] {\tabA};
    % plot just to add total
    \addplot [forget plot,nodes near coords align=above, nodes near coords style={font=\large}] table[x expr=\coordindex,y expr=0.0001,meta=sum]{\tabA};

    \legend{\strut Journal Article, \strut Conference Proceeding or Workshop, \strut Book Section, \strut Arxiv Paper or Preprint, \strut Thesis or Seminar Paper, \strut Technical Report}
\end{axis}
\end{tikzpicture}
\end{tcolorbox}
\end{figure}
